Spectral Energy Distributions of Local Luminous And Ultraluminous Infrared Galaxies

Luminous and ultraluminous infrared galaxies ((U)LIRGs) are the most extreme star forming galaxies in the universe. The local (U)LIRGs provide a unique opportunity to study their multi-wavelength properties in detail for comparison to their more numerous counterparts at high redshifts. We present common large aperture photometry at radio through X-ray wavelengths, and spectral energy distributions (SEDs) for a sample of 53 nearby LIRGs and 11 ULIRGs spanning log (LIR/Lsun) = 11.14-12.57 from the flux-limited Great Observatories All-sky LIRG Survey (GOALS). The SEDs for all objects are similar in that they show a broad, thermal stellar peak and a dominant FIR thermal dust peak, where nuLnu(60um) / nuLnu(V) increases from ~2-30 with increasing LIR. When normalized at IRAS-60um, the largest range in the luminosity ratio, R(lambda)=log[nuLnu(lambda)/nuLnu(60um)] observed over the full sample is seen in the Hard X-rays (HX=2-10 keV). A small range is found in the Radio (1.4GHz), where the mean ratio is largest. Total infrared luminosities, LIR(8-1000um), dust temperatures, and dust masses were computed from fitting thermal dust emission modified blackbodies to the mid-infrared (MIR) through submillimeter SEDs. The new results reflect an overall ~0.02 dex lower luminosity than the original IRAS values. Total stellar masses were computed by fitting stellar population synthesis models to the observed near-infrared (NIR) through ultraviolet (UV) SEDs. Mean stellar masses are found to be log(M/Msun) = 10.79+/-0.40. Star formation rates have been determined from the infrared (SFR_IR~45Msun/yr) and from the monochromatic UV luminosities (SFR_UV~1.3Msun/yr), respectively. Multiwavelength AGN indicators have be used to select putative AGN: about 60% of the ULIRGs would have been classified as an AGN by at least one of the selection criteria.

==> (inline-0) <==
\begin{deluxetable}{lcccrl}
    \centering
    \tabletypesize{\scriptsize}
    \tablewidth{0pt}
    \tablecolumns{6}
    \tablecaption{Local (U)LIRG Sample}
    \tablehead{    
      \colhead{RBGS Name} &  \colhead{RA} &  \colhead{Dec} & \colhead{log ($L_{\rm IR}$)$_{IRAS}$} & \colhead{$D_L$} &\colhead{Other Names}\\
        &\colhead{(J2000)} &\colhead{(J2000)} &\colhead{($L_{\odot}$)} & \colhead{(Mpc)} & \colhead{}
      	}
    \startdata
    NGC 0034          & 00 11 06.5  & $-$12 06 26  & 11.49 &  84.1 & NGC  0017, VV 860, Mrk 0938 \\
    MCG -02-01-051/2  & 00 18 50.4  & $-$10 22 08  & 11.48 & 117.5 & Arp 256, VV 352 \\
    NGC 0232          & 00 42 45.8  & $-$23 33 41  & 11.44 &  95.2 & VV 830 \\
    IC 1623A/B        & 01 07 47.2  & $-$17 30 25  & 11.71 &  85.5 & Arp 236, VV 114 \\
    MCG -03-04-014    & 01 10 08.9  & $-$16 51 10  & 11.65 & 144.0 &  \\
    CGCG 436-030      & 01 20 02.7  & $+$14 21 43  & 11.69 & 134.0 &  \\
    IRAS F01364-1042  & 01 38 52.9  & $-$10 27 11  & 11.85 & 210.0 &  \\
    III Zw 035        & 01 44 30.5  & $+$17 06 05  & 11.64 & 119.0 &  \\
    NGC 0695          & 01 51 14.2  & $+$22 34 57  & 11.68 & 139.0 & UGC 01315, V Zw 123 \\
    NGC 0958          & 02 30 42.8  & $-$02 56 20  & 11.20 &  80.6 &  \\
%    NGC 1068          & 02 42 40.7  & $-$00 00 48  & 11.40 &  15.9 & M 77, UGC 02188, Arp 037 \\
    UGC 02238         & 02 46 17.5  & $+$13 05 44  & 11.33 &  92.4 &  \\
    UGC 02369         & 02 54 01.8  & $+$14 58 25  & 11.67 & 136.0 &  \\
    IRAS F03359+1523  & 03 38 46.7  & $+$15 32 55  & 11.55 & 152.0 &  \\
    UGC 02982         & 04 12 22.4  & $+$05 32 51  & 11.20 &  74.9 &  \\
    ESO 550-IG025     & 04 21 20.0  & $-$18 48 48  & 11.51 & 138.5 &  \\
    NGC 1614          & 04 33 59.8  & $-$08 34 44  & 11.65 &  67.8 & Arp 186, Mrk 0617, II Zw 015 \\
    IRAS F05189-2524  & 05 21 01.5  & $-$25 21 45  & 12.16 & 187.0 &  \\
    NGC 2623          & 08 38 24.1  & $+$25 45 17  & 11.60 &  84.1 & UGC 04509, Arp 243, VV 079 \\
    IRAS F08572+3915  & 09 00 25.4  & $+$39 03 54  & 12.16 & 264.0 &  \\
    UGC 04881         & 09 15 55.1  & $+$44 19 55  & 11.74 & 178.0 & Arp 055, VV 155 \\
    UGC 05101         & 09 35 51.6  & $+$61 21 11  & 12.01 & 177.0 &  \\
    MCG +08-18-012/3  & 09 36 37.2  & $+$48 28 28  & 11.34 & 117.0 & CGCG 239-011 \\
    IC 0563/4         & 09 46 20.6  & $+$03 03 30  & 11.23 &  92.9 & UGC 05230, Arp 303 \\
    NGC 3110          & 10 04 02.1  & $-$06 28 29  & 11.37 &  79.5 & NGC 3122, NGC 3518 \\
    IRAS F10173+0828  & 10 20 00.2  & $+$08 13 34  & 11.86 & 224.0 &  \\
    IRAS F10565+2448  & 10 59 18.1  & $+$24 32 35  & 12.08 & 197.0 &  \\
    MCG +07-23-019    & 11 03 53.2  & +$4$0 50 57  & 11.62 & 158.0 & Arp 148, VV 032 \\
    CGCG 011-076      & 11 21 12.2  & $-$02 59 03  & 11.43 & 117.0 &  \\
    IC 2810A/B        & 11 25 45.0  & $+$14 40 36  & 11.64 & 157.0 & UGC 06436 \\
    NGC 3690/IC 694   & 11 28 30.4  & $+$58 34 10  & 11.93 &  50.7 & Arp 299, VV 118 \\
    IRAS F12112+0305  & 12 13 46.0  & $+$02 48 38  & 12.36 & 340.0 &  \\
    IRAS F12224-0624  & 12 25 03.9  & $-$06 40 53  & 11.36 & 125.0 &  \\
    UGC 08058         & 12 56 14.2  & $+$56 52 25  & 12.57 & 192.0 & Mrk 0231, VII Zw 490 \\
    NGC 4922          & 13 01 24.9  & $+$29 18 40  & 11.38 & 111.0 & UGC 08135, VV 609 \\
    ESO 507-G070      & 13 02 52.3  & $-$23 55 18  & 11.56 & 106.0 &  \\
    IC 0860           & 13 15 03.5  & $+$24 37 08  & 11.14 &  56.8 &  \\
    VV 250            & 13 15 32.8  & $+$62 07 37  & 11.81 & 142.0 & UGC 08335, Arp 238, VII Zw 506 \\
    UGC 08387         & 13 20 35.3  & $+$34 08 22  & 11.73 & 110.0 & IC 0883, Arp 193, VV 821, I Zw 056 \\
    NGC 5104          & 13 21 23.1  & $+$00 20 33  & 11.27 &  90.8 & UGC 08391 \\
    MCG -03-34-064    & 13 22 24.4  & $-$16 43 43  & 11.28 &  82.2 &  \\
    NGC 5135          & 13 25 44.0  & $-$29 50 01  & 11.30 &  60.9 &  \\
    NGC 5256          & 13 38 17.5  & $+$48 16 37  & 11.56 & 129.0 & UGC 08632, Mrk 0266, I Zw 067 \\
    NGC 5257/8        & 13 39 55.2  & $+$00 50 13  & 11.62 & 108.5 & Arp 240, VV 055 \\
    UGC 08696         & 13 44 42.1  & $+$55 53 13  & 12.21 & 173.0 & Mrk 0273, VV 851, I Zw 071 \\
    CGCG 247-020      & 14 19 43.2  & $+$49 14 12  & 11.39 & 120.0 & Mrk 1490 \\
    IRAS F14348-1447  & 14 37 38.3  & $-$15 00 23  & 12.39 & 387.0 &  \\
    VV 340            & 14 57 00.4  & $+$24 36 44  & 11.74 & 157.0 & UGC 09618, Arp 302 \\
    CGCG 049-057      & 15 13 13.1  & $+$07 13 32  & 11.35 &  65.4 &  \\
    VV 705            & 15 18 06.3  & $+$42 44 37  & 11.92 & 183.0 & Mrk 0848, I Zw 107 \\
    IRAS F15250+3608  & 15 26 59.4  & $+$35 58 38  & 12.08 & 254.0 &  \\
    UGC 09913         & 15 34 57.1  & $+$23 30 11  & 12.28 &  87.9 & Arp 220, VV 540 \\
    NGC 6090          & 16 11 40.7  & $+$52 27 24  & 11.58 & 137.0 & UGC 10267, VV 626, Mrk 0496, I Zw 135 \\
    CGCG 052-037      & 16 30 56.5  & $+$04 04 58  & 11.45 & 116.0 &  \\
    NGC 6285/6        & 16 58 27.8  & $+$58 56 48  & 11.37 &  85.7 & Arp 293 \\
    IRAS F17132+5313  & 17 14 20.0  & $+$53 10 30  & 11.96 & 232.0 &  \\
    ESO 602-G025      & 22 31 25.5  & $-$19 02 04  & 11.34 & 110.0 &  \\
    IRAS F22491-1808  & 22 51 49.2  & $-$17 52 23  & 12.20 & 351.0 &  \\
    NGC 7469/IC 5283  & 23 03 16.9  & $+$08 53 01  & 11.65 &  70.8 & Arp 298, UGC 12332 \\
    CGCG 453-062      & 23 04 56.5  & $+$19 33 08  & 11.38 & 109.0 &  \\
    IC 5298           & 23 16 00.7  & $+$25 33 24  & 11.60 & 119.0 &  \\
    NGC 7592          & 23 18 22.2  & $+$04 25 01  & 11.40 & 106.0 & VV 731 \\
    NGC 7674          & 23 27 57.8  & $+$08 46 51  & 11.56 & 125.0 & UGC 12608, Arp 182, VV 343, Mrk 0533 \\
    NGC 7770/1        & 23 51 24.9  & $+$20 06 43  & 11.40 &  61.2 &  UGC 12815, Mrk 9006 \\
    MRK 0331          & 23 51 26.8  & $+$20 35 10  & 11.50 &  70.5 & 
    \enddata
    \tablecomments{The $L_{\rm IR}$ column indicates infrared luminosities
      based on \emph{IRAS} measurements only.}
    \label{tbl:basicinfo}
  \end{deluxetable}

 \begin{deluxetable}{lcll}
    \centering
    \tabletypesize{\scriptsize}
    \tablewidth{0pt}
    \tablecolumns{4}
    \tablecaption{Major Data Sets}
    \tablehead{  
      \colhead{Telescope} & \colhead{No. Obj.}  & Bands & \colhead{Reference} \\
      }
    \startdata
$Chandra$ & 22  & 0.5-2keV, 2-10keV & \cite{Iwasawa11} \\ 
$GALEX$ & 57 & $NUV, FUV$ & \cite{Howell10} \\  
%HST & 56 & Evans et al. 2011 \\
UH2.2m & 64 & $B, V, I $& \cite{Ishida04} \\
UH2.2m & 8 & $U, B$ & \cite{Surace98,Surace00a,Surace00b} \\
UH2.2m & 46 & $R$ & Mazzerella et al., in prep. \\
2MASS & 64 & $J, H, K_{\rm s}$ & \cite{Skrutskie06,Jarrett03} \\
$Spitzer$ & 64 & 3.6,4.5,5.8,8.0,24,70,160 $\mu$m & Mazzarella et al., in prep. \\
$IRAS$ & 64 & 12, 25, 60, 100 $\mu$m & \cite{Sanders03} \\
JCMT/SCUBA & 42 & 450, 850 $\mu$m & \cite{Dunne00, Dunne01} \\
VLA & 64 & 1.49, 4.85 GHz & \cite{Condon90,Condon96} 
     \enddata
    \label{tbl:newobs}
  \end{deluxetable}

  \begin{deluxetable}{lcccl}
    \centering
    \tabletypesize{\scriptsize}
    \tablewidth{0pt}
    \tablecolumns{5}
    \tablecaption{New UH2.2m Observations}
    \tablehead{  
      \colhead{RBGS Name} & \colhead{Exp. Time}  & \colhead{Filter} & \colhead{Seeing} & \colhead{Obs. Date}\\
         & \colhead{(sec)} & \colhead{(Johnson)} & \colhead{(arcsec)} & \colhead{(UT)}
      }
    \startdata
    CGCG 436-030  & 180 & $R$ & $0\farcs7$ & 2008/09/01 \\
    IRAS F01364-1042  & 360 & $U$ & $0\farcs6$ & 2008/08/28 \\
    NGC 0695  & 180 & $R$ & $0\farcs7$ & 2008/09/01 \\
    IRAS F05189-2524  & 180 & $V$ & $0\farcs6$  & 2008/09/01 \\
                      & 180 & $I$ & $0\farcs6$ & 2008/09/01 \\
     IRAS F08572+3915  & 180 & $V$ & $0\farcs7$ & 2008/02/15 \\
     IRAS F10565+2448  & 330 & $U$ & $0\farcs6$ & 2008/02/18-19 \\
                        & 180 & $V$ & $0\farcs7$ & 2008/02/18 \\
     IRAS F12112+0305  & 180 & $V$ & $0\farcs5$ & 2008/02/19 \\
     UGC 08058  & 120 & $I$ & $0\farcs8$ & 2008/02/16 \\
     UGC 08696  & 120 & $V$ & $0\farcs5$ & 2008/02/17 \\
     IRAS F14348-1447  & 180 & $V$ & $0\farcs7$ & 2008/02/15 \\
     IRAS F22491-1808  & 180 & $V$ & $0\farcs7$ & 2008/08/28
     \enddata
    \label{tbl:uhobs}
  \end{deluxetable}

 \hspace{-0.5in}

\begin{landscape}
  \begin{deluxetable}{lcccccccccccc}
    \centering
    \tabletypesize{\scriptsize}
    \tablewidth{0pt}
    \setlength{\tabcolsep}{0.02in}
    \tablecolumns{13}
    \tablecaption{Local (U)LIRG Photometry (Jy; $\lambda~<~3\,\mu m$)}
    \tablehead{   % column headings
      \colhead{RBGS Name} &
      \colhead{$HX$} &
      \colhead{$SX$} &
      \colhead{$FUV$} &
      \colhead{$NUV$} &
      \colhead{$U$} &
      \colhead{$B$} &
      \colhead{$V$} &
      \colhead{$R$} &
      \colhead{$I$} &
      \colhead{$J$} &
      \colhead{$H$} &
      \colhead{$K_{\rm s}$} \\
      \colhead{} &
      \colhead{2-10 KeV} &
      \colhead{0.5-2 KeV} &
      \colhead{152.8 \AA} &
      \colhead{227.1 \AA} &
      \colhead{3655 \AA} &
      \colhead{4582 \AA} &
      \colhead{5377 \AA} &
      \colhead{6484 \AA} &
      \colhead{8570 \AA} &
      \colhead{1.241 $\mu$m} &
      \colhead{1.651 $\mu$m} &
      \colhead{2.165 $\mu$m} \\
      \colhead{} &
      \colhead{(2)} &
      \colhead{(3)} &
      \colhead{(4)} &
      \colhead{(5)} &
      \colhead{(6)} &
      \colhead{(7)} &
      \colhead{(8)} &
      \colhead{(9)} &
      \colhead{(10)} &
      \colhead{(11)} &
      \colhead{(12)} &
      \colhead{(13)}
      }
    \startdata
NGC 0034  & 1.586E-08$^a$ & 2.318E-08$^a$ & 5.249E-04 & 1.262E-03 & ... & 1.076E-02 & 1.629E-02 & 1.740E-02 & 2.679E-02 & 5.225E-02 & 6.529E-02 & 6.557E-02 \\
 & (...) & (...) & (6.480E-05) & (7.126E-05) & (...) & (5.949E-04) & (9.004E-04) & (1.122E-03) & (1.481E-03) & (1.357E-04) & (2.097E-04) & (1.783E-04) \\
MCG -02-01-051/2  & ... & ... & 2.255E-03 & 3.279E-03 & ... & 1.028E-02 & 1.368E-02 & ... & 2.032E-02 & 3.552E-02 & 3.808E-02 & 3.247E-02 \\
 & (...) & (...) & (2.784E-04) & (1.851E-04) & (...) & (1.136E-03) & (1.512E-03) & (...) & (2.246E-03) & (1.287E-04) & (3.044E-04) & (2.060E-04) \\
NGC 0232 & ... & ... & 2.038E-04 & 3.880E-04 & ... & 1.535E-02 & 3.071E-02 & 1.461E-02 & 6.925E-02 & 6.128E-02 & 8.037E-02 & 7.487E-02 \\
 & (...) & (...) & (1.538E-05) & (1.637E-05) & (...) & (2.097E-03) & (2.220E-03) & (9.417E-04) & (1.148E-02) & (9.594E-04) & (1.480E-03) & (1.448E-03) \\
IC 1623A/B  & ... & ... & 5.624E-03 & 7.898E-03 & ... & 1.871E-02 & 2.489E-02 & 3.569E-02 & 3.467E-02 & 6.292E-02 & 7.755E-02 & 7.716E-02 \\
 & (...) & (...) & (6.942E-04) & (4.459E-04) & (...) & (1.034E-03) & (1.375E-03) & (2.301E-03) & (1.916E-03) & (1.304E-04) & (1.906E-04) & (1.958E-04) \\
MCG -03-04-014  & ... & ... & 2.402E-04 & 5.692E-04 & ... & 4.093E-03 & 6.792E-03 & 8.801E-03 & 1.169E-02 & 3.336E-02 & 4.045E-02 & 3.829E-02 \\
 & (...) & (...) & (2.965E-05) & (3.213E-05) & (...) & (2.639E-04) & (4.379E-04) & (5.674E-04) & (6.463E-04) & (1.085E-04) & (1.456E-04) & (1.494E-04) \\
CGCG 436-030  & ... & ... & 4.304E-04 & 7.831E-04 & ... & 4.130E-03 & 6.310E-03 & 8.075E-03 & 1.019E-02 & 1.702E-02 & 2.365E-02 & 2.286E-02 \\
 & (...) & (...) & (5.313E-05) & (4.421E-05) & (...) & (3.424E-04) & (4.649E-04) & (1.487E-03) & (2.064E-03) & (9.198E-05) & (1.101E-04) & (1.610E-04) \\
IRAS F01364-1042  & 1.961E-09 & 1.506E-09 & 2.456E-05 & 5.314E-05 & 4.786E-05 & 5.989E-04 & 1.223E-03 & 9.056E-04 & 2.239E-03 & 6.269E-03 & 7.249E-03 & 8.223E-03 \\
 & (...) & (...) & (2.738E-06) & (2.811E-06) & (2.047E-05) & (7.347E-05) & (8.546E-05) & (5.839E-05) & (3.013E-04) & (5.634E-05) & (7.102E-05) & (7.910E-05) \\
III Zw 035  & ... & ... & 5.246E-05 & 1.132E-04 & ... & 1.570E-03 & 2.911E-03 & 2.111E-03 & 5.495E-03 & 1.176E-02 & 1.484E-02 & 1.485E-02 \\
 & (...) & (...) & (6.476E-06) & (6.390E-06) & (...) & (1.012E-04) & (1.877E-04) & (1.361E-04) & (6.074E-04) & (5.151E-05) & (6.033E-05) & (6.564E-05) \\
NGC 0695  & ... & ... & 3.526E-04 & 7.967E-04 & ... & 7.727E-03 & 1.343E-02 & 1.830E-02 & 2.655E-02 & 4.630E-02 & 5.962E-02 & 5.437E-02 \\
 & (...) & (...) & (4.352E-05) & (4.498E-05) & (...) & (7.828E-04) & (3.710E-04) & (3.370E-03) & (7.335E-04) & (1.001E-04) & (1.188E-04) & (1.226E-04) \\
NGC 0958 & ... & ... & 1.084E-03$^a$ & 2.079E-03 & 1.959E-02 & 2.128E-02 & 3.837E-02 & ... & 8.318E-02 & 1.798E-01 & 2.335E-01 & 2.013E-01 \\
 & (...) & (...) & (7.689E-06) & (6.549E-06) & (2.526E-03) & (1.176E-03) & (2.120E-03) & (...) & (3.830E-03) & (1.988E-03) & (3.226E-03) & (3.709E-03) \\
%NGC 1068 & 2.414E-07$^a$ & 3.685E-06$^a$ & 2.201E-02$^a$ & 4.321E-02 & 4.365E-01 & 3.673E-01 & 1.091E+00 & ... & 1.360E+00 & 2.607E+00 & 3.214E+00 & 3.226E+00 \\
% & (...) & (...) & (3.845E-05) & (3.275E-05) & (4.020E-02) & (7.840E-02) & (1.005E-01) & (...) & (6.266E-02) & (3.601E-02) & (4.441E-02) & (4.755E-02) \\
UGC 02238 & ... & ... & 1.092E-04 & 2.096E-04 & ... & 3.873E-03 & 7.311E-03 & ... & 1.660E-02 & 3.430E-02 & 4.897E-02 & 5.267E-02 \\
 & (...) & (...) & (5.382E-06) & (4.912E-06) & (...) & (1.427E-04) & (2.020E-04) & (...) & (4.586E-04) & (8.845E-04) & (1.037E-03) & (1.407E-03) \\
UGC 02369  & ... & ... & ... & ... & ... & 5.058E-03 & 1.138E-02 & 1.344E-02 & 2.704E-02 & 5.274E-02 & 6.806E-02 & 6.325E-02 \\
 & (...) & (...) & (...) & (...) & (...) & (1.398E-04) & (2.096E-04) & (8.668E-04) & (1.245E-03) & (1.330E-04) & (2.199E-04) & (1.806E-04) \\
IRAS F03359+1523  & ... & ... & 1.054E-04 & 1.905E-04 & ... & 1.019E-03 & 1.770E-03 & ... & 3.404E-03 & 7.850E-03 & 1.001E-02 & ... \\
 & (...) & (...) & (1.302E-05) & (1.075E-05) & (...) & (8.443E-05) & (1.630E-04) & (...) & (2.195E-04) & (4.966E-05) & (5.567E-05) & (...) \\
UGC 02982 & ... & ... & 3.468E-05 & 4.028E-05 & ... & 1.690E-03 & 4.699E-03 & 9.651E-03 & 1.259E-02 & 5.635E-02 & 7.398E-02 & 7.920E-02 \\
 & (...) & (...) & (3.076E-05) & (1.637E-05) & (...) & (1.090E-04) & (1.731E-04) & (6.222E-04) & (4.638E-04) & (1.349E-03) & (1.976E-03) & (2.261E-03) \\
ESO 550-IG025  & ... & ... & 1.992E-04 & 4.222E-04 & ... & 3.873E-03 & 7.178E-03 & 7.187E-03 & 1.445E-02 & 3.564E-02 & 4.766E-02 & 3.978E-02 \\
 & (...) & (...) & (2.459E-05) & (2.384E-05) & (...) & (2.140E-04) & (3.967E-04) & (4.634E-04) & (7.988E-04) & (1.120E-04) & (3.408E-04) & (1.785E-04) \\
NGC 1614  & ... & ... & ... & ... & 1.307E-02$^a$ & 1.330E-02 & 2.188E-02 & 3.255E-02$^a$ & 4.246E-02 & 9.204E-02 & 1.173E-01 & 1.127E-01 \\
 & (...) & (...) & (...) & (...) & (1.686E-04) & (9.803E-04) & (1.209E-03) & (5.996E-04) & (2.347E-03) & (1.678E-04) & (2.079E-04) & (2.372E-04) \\
IRAS F05189-2524  & 2.143E-07 & 2.691E-08 & 8.816E-05 & 2.079E-04 & 1.905E-03$^b$ & 2.291E-03$^b$ & 2.589E-03 & 5.065E-03 & 7.805E-03 & 1.698E-02 & 2.655E-02 & 4.770E-02 \\
 & (...) & (...) & (1.088E-05) & (1.174E-05) & (3.510E-04) & (4.220E-04) & (4.770E-04) & (3.265E-04) & (3.595E-03) & (8.018E-05) & (1.383E-04) & (1.273E-04) \\
NGC 2623  & ... & ... & 3.904E-04 & 7.948E-04 & 5.592E-03$^a$ & 7.656E-03 & 1.282E-02 & 1.797E-02$^a$ & 2.188E-02 & 3.795E-02 & 5.127E-02 & 4.667E-02 \\
 & (...) & (...) & (4.820E-05) & (4.487E-05) & (1.082E-04) & (2.115E-04) & (3.543E-04) & (3.476E-04) & (4.030E-04) & (1.127E-04) & (2.758E-04) & (1.670E-04) \\
IRAS F08572+3915  & 1.654E-09 & 3.177E-09 & 8.223E-05 & 1.269E-04 & 6.918E-04$^b$ & 6.710E-04$^b$ & 8.158E-04 & 9.651E-04 & 1.710E-03$^a$ & 3.113E-03 & 3.342E-03 & 4.581E-03 \\
 & (...) & (...) & (1.015E-05) & (7.164E-06) & (1.274E-04) & (1.233E-05) & (2.254E-04) & (6.222E-05) & (1.353E-05) & (3.883E-05) & (5.757E-05) & (5.571E-05) \\
UGC 04881  & 9.824E-10 & 4.542E-09 & 2.150E-04 & 4.792E-04 & ... & 4.325E-03 & 7.586E-03 & ... & 1.486E-02 & 3.011E-02 & 3.465E-02 & 3.689E-02 \\
 & (...) & (...) & (2.654E-05) & (2.705E-05) & (...) & (2.390E-04) & (4.891E-04) & (...) & (8.212E-04) & (1.041E-04) & (1.203E-04) & (1.406E-04) \\
UGC 05101  & 8.647E-09 & 6.183E-09 & 5.977E-05 & 1.800E-04 & 1.586E-03$^a$ & 2.874E-03$^a$ & 5.124E-03$^a$ & 1.434E-02 & 1.0547E-02$^a$ & 2.233E-02 & 3.087E-02 & 3.960E-02 \\
 & (...) & (...) & (7.378E-06) & (1.016E-05) & (5.990E-05) & (4.9097E-05) & (1.463E-04) & (9.245E-04) & (9.7144E-05) & (9.444E-05) & (1.312E-04) & (1.357E-04) \\
MCG +08-18-013 & ... & ... & 7.505E-04 & 1.063E-03 & ... & 5.808E-03 & 8.954E-03 & ... & 1.675E-02 & 2.152E-03 & 3.133E-03 & 2.288E-03 \\
 & (...) & (...) & (3.076E-05) & (1.637E-05) & (...) & (5.349E-04) & (6.597E-04) & (...) & (1.388E-03) & (2.696E-04) & (4.414E-04) & (4.342E-04) \\
IC 0563/4 & ... & ... & 3.575E-04 & 6.942E-04 & ... & 1.247E-02 & 2.148E-02 & 3.1685E-02 & 4.571E-02 & 8.131E-02 & 1.042E-01 & 9.629E-02 \\
 & (...) & (...) & (2.307E-05) & (1.637E-05) & (...) & (8.042E-04) & (1.187E-03) & (5.837E-04) & (2.526E-03) & (3.162E-04) & (4.702E-04) & (3.714E-04) \\
NGC 3110 & ... & ... & 1.384E-03 & 2.734E-03 & ... & 1.794E-02 & 2.731E-02 & 1.517E-02$^a$ & 5.077E-02 & 9.130E-02 & 1.142E-01 & 1.031E-01 \\
 & (...) & (...) & (4.613E-05) & (3.275E-05) & (...) & (3.605E-03) & (3.018E-03) & (1.397E-03) & (5.423E-03) & (1.850E-03) & (2.418E-03) & (2.943E-03) \\
IRAS F10173+0828  & 7.582E-11 & 6.067E-10 & 1.678E-06 & 8.517E-06 & ... & 4.406E-04 & 1.009E-03 & 2.758E-03 & 2.249E-03 & 3.817E-03 & 4.703E-03 & 3.315E-03 \\
 & (...) & (...) & (2.072E-07) & (4.809E-07) & (...) & (2.840E-05) & (5.577E-05) & (1.778E-04) & (1.036E-04) & (4.416E-05) & (5.791E-05) & (6.045E-05) \\
IRAS F10565+2448  & 2.376E-09 & 8.557E-09 & ... & ... & 2.160E-03 & 3.862E-03$^a$ & 5.541E-03 & 8.483E-03 & 1.319E-02$^a$ & 1.949E-02 & 2.313E-02 & 2.584E-02 \\
 & (...) & (...) & (...) & (...) & (5.968E-04) & (1.067E-03) & (1.531E-03) & (5.469E-04) & (3.646E-03) & (9.129E-05) & (1.236E-04) & (1.211E-04) \\
MCG +07-23-019  & ... & ... & 4.708E-04 & 7.601E-04 & ... & 5.861E-03 & 8.472E-03 & 8.801E-03 & 1.542E-02 & 1.508E-02 & 1.931E-02 & 1.971E-02 \\
 & (...) & (...) & (5.812E-05) & (4.291E-05) & (...) & (3.239E-04) & (4.682E-04) & (5.674E-04) & (8.520E-04) & (6.866E-05) & (1.031E-04) & (8.964E-05) \\
CGCG 011-076 & ... & ... & 4.537E-05 & 1.541E-04 & ... & 3.311E-03 & 7.112E-03 & 9.921E-03 & 1.871E-02 & 3.645E-02 & 4.807E-02 & 4.524E-02 \\
 & (...) & (...) & (7.689E-06) & (9.824E-06) & (...) & (1.220E-04) & (1.965E-04) & (6.396E-04) & (5.169E-04) & (6.378E-04) & (9.741E-04) & (1.208E-03) \\
IC 2810  & ... & ... & 1.164E-04 & 3.110E-04 & ... & 4.325E-03 & 9.036E-03 & 2.151E-02 & 1.837E-02 & 3.454E-02 & 4.451E-02 & 3.866E-02 \\
 & (...) & (...) & (1.437E-05) & (1.756E-05) & (...) & (5.179E-04) & (1.082E-03) & (1.387E-03) & (2.030E-03) & (8.969E-05) & (1.505E-04) & (1.220E-04) \\
NGC 3690/IC 694  & 5.830E-08 & 2.047E-07 & 8.798E-03 & 1.373E-02 & ... & 4.966E-02 & 7.244E-02 & 7.056E-02 & 1.294E-01 & 2.170E-01 & 3.064E-01 & 2.810E-01 \\
 & (...) & (...) & (1.086E-03) & (7.750E-04) & (...) & (9.148E-04) & (1.334E-03) & (4.549E-03) & (2.384E-03) & (2.525E-04) & (3.995E-04) & (3.149E-04) \\
IRAS F12112+0305  & 1.994E-09 & 3.112E-09 & ... & ... & 8.318E-04$^b$ & 8.250E-04$^{b}$ & 1.133E-03 & 2.211E-03 & 2.398E-03$^{b}$ & 4.835E-03 & 5.941E-03 & 5.278E-03 \\
 & (...) & (...) & (...) & (...) & (1.532E-04) & (1.520E-05) & (3.132E-04) & (1.425E-04) & (2.398E-05) & (5.406E-05) & (6.844E-05) & (8.116E-05) \\
IRAS F12224-0624 & ... & ... & ... & ... & ... & 8.166E-04 & 1.660E-03 & 3.024E-03 & 3.162E-03 & 5.045E-03 & 6.431E-03 & 5.474E-03 \\
 & (...) & (...) & (...) & (...) & (...) & (4.513E-05) & (7.643E-05) & (1.950E-04) & (1.165E-04) & (4.507E-04) & (4.620E-04) & (5.950E-04) \\
UGC 08058  & 4.691E-08 & 2.928E-08 & ... & ... & 7.586E-03$^b$ & 1.202E-02$^b$ & 1.282E-02$^a$ & 1.616E-02 & 2.585E-02 & 6.412E-02 & 1.147E-01 & 1.991E-01 \\
 & (...) & (...) & (...) & (...) & (1.397E-03) & (2.215E-03) & (2.008E-03) & (1.042E-03) & (1.190E-02) & (1.214E-04) & (1.747E-04) & (1.944E-04) \\
NGC 4922 & ... & ... & 1.076E-04 & 3.586E-04 & ... & 1.213E-02 & 2.377E-02 & ... & 1.038E-01 & 7.266E-02 & 9.356E-02 & 7.761E-02 \\
 & (...) & (...) & (3.845E-06) & (3.275E-06) & (...) & (4.470E-04) & (8.757E-04) & (...) & (2.867E-03) & (1.205E-03) & (1.982E-03) & (1.859E-03) \\
ESO 507-G070  & ... & ... & 1.360E-04 & 2.331E-04 & ... & 4.571E-03 & 9.204E-03 & 1.558E-02$^a$ & 2.148E-02 & 4.512E-02 & 6.025E-02 & 5.426E-02 \\
 & (...) & (...) & (1.679E-05) & (1.316E-05) & (...) & (3.368E-04) & (5.087E-04) & (1.291E-03) & (1.187E-03) & (1.472E-04) & (2.671E-04) & (2.081E-04) \\
IC 0860 & ... & ... & ... & ... & ... & 6.368E-03 & 1.180E-02 & 1.740E-02 & 2.228E-02 & 3.778E-02 & 4.856E-02 & 3.865E-02 \\
 & (...) & (...) & (...) & (...) & (...) & (1.760E-04) & (3.261E-04) & (1.122E-03) & (4.105E-04) & (6.264E-04) & (8.946E-04) & (9.967E-04) \\
VV 250a  & 8.933E-09 & 1.825E-08 & 6.253E-04 & 1.051E-03 & ... & 6.310E-03 & 8.954E-03 & ... & 1.486E-02 & 2.408E-02 & 3.223E-02 & ... \\
 & (...) & (...) & (7.719E-05) & (5.931E-05) & (...) & (5.811E-04) & (6.597E-04) & (...) & (8.212E-04) & (8.872E-05) & (1.484E-04) & (...) \\
UGC 08387  & 3.049E-09 & 1.235-08 & 3.117E-04 & 6.781E-04 & ... & 6.792E-03 & 9.908E-03 & 1.068E-02 & 1.941E-02 & 3.084E-02 & 3.846E-02 & 3.581E-02 \\
 & (...) & (...) & (3.847E-05) & (3.829E-05) & (...) & (3.128E-04) & (2.738E-04) & (6.885E-04) & (5.363E-04) & (1.035E-04) & (1.231E-04) & (1.431E-04) \\
NGC 5104 & ... & ... & 2.284E-04 & 4.732E-04 & ... & 7.727E-03 & 1.500E-02 & ... & 3.631E-02 & 7.153E-02 & 8.935E-02 & 8.440E-02 \\
 & (...) & (...) & (1.538E-05) & (1.637E-05) & (...) & (2.135E-04) & (4.144E-04) & (...) & (1.003E-03) & (1.976E-03) & (2.963E-03) & (2.177E-03) \\
MCG -03-34-064 & 1.448E-07$^a$ & 1.192E-07$^a$ & 2.337E-04 & 4.011E-04 & ... & 1.330E-02 & 2.704E-02 & ... & 5.702E-02 & 7.650E-02 & 9.689E-02 & 8.401E-02 \\
 & (...) & (...) & (2.307E-05) & (1.637E-05) & (...) & (1.470E-03) & (2.989E-03) & (...) & (6.302E-03) & (1.409E-03) & (1.785E-03) & (2.089E-03) \\
NGC 5135 & 3.840E-08$^a$ & 1.775E-07$^a$ & 1.384E-03 & 3.209E-03 & 2.070E-02$^a$ & 2.858E-02 & 5.445E-02 & ... & 1.202E-01 & 1.797E-01 & 2.615E-01 & 1.959E-01 \\
 & (...) & (...) & (4.613E-05) & (3.275E-05) & (2.669E-03) & (7.896E-04) & (1.505E-03) & (...) & (2.215E-03) & (3.641E-03) & (5.058E-03) & (5.772E-03) \\
NGC 5256  & 2.483E-08$^a$ & 9.934E-09$^a$ & 8.090E-04 & 1.419E-03 & ... & 1.038E-02 & 1.871E-02 & 2.538E-02$^a$ & 3.311E-02 & 5.266E-02 & 6.512E-02 & 6.266E-02 \\
 & (...) & (...) & (9.987E-05) & (8.014E-05) & (...) & (1.911E-04) & (3.446E-04) & (4.676E-04) & (6.100E-04) & (1.486E-04) & (2.356E-04) & (2.117E-04) \\
NGC 5257/8  & ... & ... & 3.319E-03 & 5.743E-03 & ... & 2.679E-02 & 4.325E-02 & 5.978E-02 & 7.447E-02 & 1.314E-01 & 1.680E-01 & 1.477E-01 \\
 & (...) & (...) & (4.097E-04) & (3.243E-04) & (...) & (2.961E-03) & (4.780E-03) & (3.854E-03) & (8.231E-03) & (2.502E-04) & (3.197E-04) & (3.580E-04) \\
UGC 08696  & 4.815E-08 & 2.866E-07 & 2.039E-04 & 4.057E-04 & 3.020E-03$^b$ & 5.297E-03$^{b}$ & 9.036E-03 & 9.301E-03 & 1.380E-02$^{b}$ & 3.042E-02 & 3.385E-02 & 3.581E-02 \\
 & (...) & (...) & (2.517E-05) & (2.291E-05) & (5.563E-04) & (3.415E-04) & (2.497E-03) & (5.997E-04) & (8.900E-04) & (1.055E-04) & (1.462E-04) & (1.410E-04) \\
CGCG 247-020 & ... & ... & 3.591E-05 & 5.878E-05 & ... & 1.941E-03 & 3.664E-03 & ... & 7.727E-03 & 1.518E-02 & 2.097E-02 & 2.010E-02 \\
 & (...) & (...) & (1.538E-05) & (1.146E-05) & (...) & (7.150E-05) & (4.388E-04) & (...) & (7.828E-04) & (4.754E-04) & (7.145E-04) & (8.144E-04) \\
IRAS F14348-1447  & 2.886E-09 & 5.359E-09 & 6.417E-05 & 1.288E-04 & 5.754E-04$^b$ & 7.922E-04$^{b}$ & 1.265E-03 & 2.424E-03 & 3.217E-03$^{b}$ & 5.621E-03 & 7.847E-03 & 9.000E-03 \\
 & (...) & (...) & (7.921E-06) & (7.274E-06) & (1.060E-04) & (1.678E-05) & (3.495E-04) & (1.563E-04) & (5.926E-05) & (5.092E-05) & (7.111E-05) & (8.989E-05) \\
VV 340a  & 7.015E-09 & 1.684E-08 & 4.185E-04 & 7.972E-04 & ... & 7.112E-03 & 1.406E-02 & 1.369E-02 & 2.679E-02 & 6.066E-02 & 9.391E-02 & 7.571E-02 \\
 & (...) & (...) & (5.166E-05) & (4.501E-05) & (...) & (7.861E-04) & (1.554E-03) & (8.829E-04) & (2.961E-03) & (1.117E-04) & (2.595E-04) & (2.092E-04) \\
CGCG 049-057 & ... & ... & 6.051E-05 & 1.524E-04 & ... & 2.228E-03 & 4.786E-03 & ... & 1.086E-02 & 2.140E-02 & 2.875E-02 & 2.366E-02 \\
 & (...) & (...) & (1.538E-06) & (1.474E-05) & (...) & (8.210E-05) & (1.763E-04) & (...) & (3.002E-04) & (6.703E-04) & (8.210E-04) & (1.002E-03) \\
VV 705  & 1.308E-09 & 9.917E-09 & 3.411E-04 & 6.693E-04 & ... & 4.325E-03 & 6.368E-03 & 9.651E-03 & 1.247E-02 & 1.907E-02 & 2.473E-02 & 2.244E-02 \\
 & (...) & (...) & (4.210E-05) & (3.779E-05) & (...) & (1.992E-04) & (1.760E-04) & (6.222E-04) & (3.447E-04) & (8.558E-05) & (1.259E-04) & (1.190E-04) \\
IRAS F15250+3608  & 4.020E-10 & 2.660E-09 & ... & ... & 1.096E-03$^b$ & 1.247E-03 & 1.905E-03 & 2.707E-03 & 2.606E-03 & 5.308E-03 & 7.152E-03 & 6.044E-03 \\
 & (...) & (...) & (...) & (...) & (2.020E-04) & (5.744E-05) & (8.775E-05) & (1.746E-04) & (3.529E-04) & (4.821E-05) & (7.816E-05) & (7.617E-05) \\
UGC 09913  & 5.073E-09 & 7.164E-09 & 1.313E-04 & 4.371E-04 & 6.076E-03$^a$ & 9.272E-03$^{b}$ & 1.893E-02$^a$ & 2.131E-02 & 3.619E-02$^{b}$ & 7.260E-02 & 8.793E-02 & 9.187E-02 \\
 & (...) & (...) & (1.620E-05) & (2.468E-05) & (1.287E-04) & (1.708E-04) & (3.261E-04) & (1.374E-03) & (3.333E-04) & (1.669E-04) & (2.400E-04) & (2.459E-04) \\
NGC 6090  & ... & ... & 1.094E-03 & 1.915E-03 & ... & 7.379E-03 & 1.057E-02 & 1.789E-02 & 1.820E-02 & 2.933E-02 & 3.433E-02 & 3.492E-02 \\
 & (...) & (...) & (1.350E-04) & (1.081E-04) & (...) & (6.796E-04) & (5.840E-04) & (1.153E-03) & (5.028E-04) & (1.180E-04) & (1.637E-04) & (1.673E-04) \\
CGCG 052-037 & ... & ... & 1.192E-04 & 3.029E-04 & ... & 4.966E-03 & 8.790E-03 & 1.344E-02 & 1.854E-02 & 3.655E-02 & 4.583E-02 & 4.516E-02 \\
 & (...) & (...) & (1.538E-05) & (1.474E-05) & (...) & (1.372E-04) & (3.238E-04) & (8.668E-04) & (5.121E-04) & (7.069E-04) & (1.266E-04) & (1.206E-03) \\
NGC 6286 & ... & ... & 5.628E-04 & 1.058E-03 & ... & 1.542E-02 & 2.443E-02 & 6.260E-02 & 5.058E-02 & 5.687E-02 & 8.224E-02 & 8.301E-02 \\
 & (...) & (...) & (2.307E-05) & (1.637E-05) & (...) & (1.988E-03) & (3.151E-03) & (4.036E-03) & (6.056E-03) & (8.381E-04) & (1.363E-03) & (3.364E-03) \\
IRAS F17132+5313  & 9.210E-10 & 4.268E-09 & 3.538E-05 & 9.769E-05 & ... & 7.311E-04 & 1.486E-03 & 2.941E-03 & 2.679E-03 & 1.168E-02 & 1.593E-02 & 1.576E-02 \\
 & (...) & (...) & (4.367E-06) & (5.515E-06) & (...) & (3.367E-05) & (5.474E-05) & (1.896E-04) & (9.870E-05) & (5.672E-05) & (7.121E-05) & (7.730E-05) \\
ESO 602-G025 & ... & ... & 2.791E-04 & 5.534E-04 & ... & 6.668E-03 & 1.159E-02 & 1.772E-02 & 2.400E-02 & 4.930E-02 & 6.419E-02 & 5.785E-02 \\
 & (...) & (...) & (3.076E-05) & (3.275E-05) & (...) & (1.842E-04) & (3.202E-04) & (1.143E-03) & (1.547E-03) & (1.135E-03) & (1.774E-03) & (1.865E-03) \\
IRAS F22491-1808  & 2.807E-10 & 2.920E-09 & 1.673E-04 & 2.348E-04 & 4.365E-04$^b$ & 9.543E-04$^{b}$ & 8.551E-04 & 2.131E-03 & 2.399E-03$^{b}$ & 3.972E-03 & 4.923E-03 & 4.808E-03 \\
 & (...) & (...) & (2.066E-05) & (1.326E-05) & (8.041E-05) & (1.758E-05) & (1.575E-04) & (1.374E-04) & (1.547E-04) & (3.651E-05) & (5.112E-05) & (5.686E-05) \\
NGC 7469  & 1.906E-06$^a$ & ... & 4.322E-03 & 5.948E-03 & 3.020E-02$^b$ & 2.890E-02 & 4.713E-02 & 6.202E-02 & 9.290E-02 & 1.915E-01 & 2.369E-01 & 2.356E-01 \\
 & (...) & (...) & (5.335E-04) & (3.358E-04) & (5.563E-03) & (1.863E-03) & (2.605E-03) & (3.999E-03) & (3.422E-03) & (2.486E-04) & (3.390E-04) & (3.269E-04) \\
CGCG 453-062 & ... & ... & 5.774E-05 & 2.112E-04 & ... & 3.436E-03 & 6.427E-03 & ... & 1.330E-02 & 3.219E-02 & 4.111E-02 & 3.861E-02 \\
 & (...) & (...) & (1.538E-05) & (1.474E-05) & (...) & (1.266E-04) & (1.776E-04) & (...) & (3.676E-04) & (6.522E-04) & (8.708E-04) & (1.174E-03) \\
IC 5298  & ... & ... & 1.220E-04 & 2.934E-04 & ... & 3.597E-03 & 8.166E-03 & 1.182E-02 & 1.854E-02 & 3.481E-02 & 4.963E-02 & 4.860E-02 \\
 & (...) & (...) & (1.506E-05) & (1.656E-05) & (...) & (1.325E-04) & (2.256E-04) & (7.619E-04) & (6.829E-04) & (1.130E-04) & (1.563E-04) & (1.678E-04) \\
NGC 7592 & ... & ... & 1.784E-03 & 2.259E-03 & ... & 9.638E-03 & 1.393E-02 & 1.926E-02 & 2.606E-02 & 4.509E-02 & 5.325E-02 & 3.351E-02 \\
 & (...) & (...) & (4.613E-05) & (3.275E-05) & (...) & (3.551E-04) & (3.849E-04) & (1.241E-03) & (7.201E-04) & (6.645E-04) & (1.275E-03) & (1.142E-03) \\
NGC 7674  & 4.828E-08$^a$ & 7.430E-08$^a$ & 1.325E-03 & 1.937E-03 & 9.638E-03$^a$ & 1.228E-02 & 2.109E-02 & 3.196E-02 & 3.908E-02 & 7.315E-02 & 1.114E-01 & 8.746E-02 \\
 & (...) & (...) & (1.636E-04) & (1.094E-04) & (9.765E-04) & (6.783E-04) & (5.826E-04) & (2.060E-03) & (7.200E-04) & (1.672E-04) & (2.620E-04) & (2.150E-04) \\
NGC 7770/1 & ... & ... & 2.607E-03 & 3.848E-03 & 1.419E-02$^a$ & 3.076E-02 & 6.194E-02 & 9.562E-02 & 1.486E-01 & 2.609E-01 & 3.335E-01 & 3.053E-01 \\
 & (...) & (...) & (6.151E-06) & (3.275E-06) & (1.307E-03) & (8.500E-04) & (1.141E-03) & (6.165E-03) & (2.737E-03) & (2.643E-03) & (4.300E-03) & (4.780E-03) \\
MRK 0331  & ... & 4.000E-08$^a$ & 6.128E-05 & 2.691E-04 & ... & 5.740E-03 & 1.110E-02 & 1.732E-02 & 2.584E-02 & 6.500E-02 & 8.684E-02 & 8.355E-02 \\
 & (...) & (...) & (4.215E-06) & (8.629E-06) & (...)   & (4.170E-04) & (8.060E-04) & (1.117E-03) & (7.650E-04) & (1.197E-04) & (1.600E-04) & (1.539E-04) 
 \enddata
\tablecomments{The photometry values have been measured
   with a uniform mask for each object.  \\ Exceptions in each column are marked by
   superscripted letters indicating literature or NED reference. \\
        Columns (2-3) X-ray Chandra-ACIS photometry \citep{Iwasawa11}\\
        Columns (4-5) NUV-FUV $GALEX$ photometry measured from image data in \cite{Howell10}\\
        Column (6) UV photometry from \cite{Surace00a} and this paper \\
        Column (7-8) B,V-band photometry from \cite{Ishida04,Surace98,Surace00b} \\
        Column (9) R-band photometry from Kim et al. (in preparation) \\
        Column (10) I-band photometry from \cite{Ishida04,Surace98,Surace00b} \\
        Columns (11-13) $J,H,K_{\rm s}$ photometry from  2MASS \\
        $^a$\,NED; $^b$\,\cite{Surace98,Surace00a,Surace00b}
        }
\label{tbl:photometry1}
\end{deluxetable}
\end{landscape}

\begin{landscape}
  \begin{deluxetable}{lccccccccccccccc}
    \centering
    \tabletypesize{\scriptsize}
    \tablewidth{0pt}
    \setlength{\tabcolsep}{0.01in}
    \tablecolumns{16}
    \tablecaption{Local (U)LIRG Photometry (Jy; $\lambda~>~3\,\mu m$)}
    \tablehead{   % column headings
      \colhead{Object} & 
      \colhead{IRAC1} & 
      \colhead{IRAC2} & 
      \colhead{IRAC3} & 
      \colhead{IRAC4} & 
      \colhead{IRAS1} &
      \colhead{MIPS1} & 
      \colhead{IRAS2} & 
      \colhead{IRAS3} & 
      \colhead{MIPS2} & 
      \colhead{IRAS4} & 
      \colhead{MIPS3} & 
      \colhead{SCUBA1} & 
      \colhead{SCUBA2} &
      \colhead{VLA1} & 
      \colhead{VLA2} \\ 
      \colhead{} & 
      \colhead{3.6$\mu$m} & 
      \colhead{4.5$\mu$m} & 
      \colhead{5.8$\mu$m} &
      \colhead{8.0$\mu$m} & 
      \colhead{12$\mu$m} & 
      \colhead{24$\mu$m} & 
      \colhead{25$\mu$m} & 
      \colhead{60$\mu$m} & 
      \colhead{70$\mu$m} & 
      \colhead{100$\mu$m} & 
      \colhead{160$\mu$m} & 
      \colhead{450$\mu$m} & 
      \colhead{850$\mu$m} & 
      \colhead{4.85GHz} & 
      \colhead{1.49GHz} \\
      \colhead{} &
      \colhead{(2)} &
      \colhead{(3)} &
      \colhead{(4)} &
      \colhead{(5)} &
      \colhead{(6)} &
      \colhead{(7)} &
      \colhead{(8)} &
      \colhead{(9)} &
      \colhead{(10)} &
      \colhead{(11)} &
      \colhead{(12)} &
      \colhead{(13)} &
      \colhead{(14)} &
      \colhead{(15)} &
      \colhead{(16)}
    }
    \startdata
NGC 0034  & 0.050 & 0.053 & 0.119 & 0.314 & 0.350 & 1.999 & 2.390 & 17.050 & 13.285 & 16.860 & 12.867 & ... & ... & ... & 0.061 \\ 
 & (0.005) & (0.005) & (0.005) & (0.005) & (0.032) & (0.100) & (0.055) & (0.045) & (1.993) & (0.135) & (3.860) & (...) & (...) & (...) & (0.001) \\ 
MCG -02-01-051/2  & 0.040 & 0.029 & 0.081 & 0.225 & 0.280 & 1.120 & 1.200 & 7.480 & 7.472 & 9.660 & 9.120 & ... & ... & ... & 0.041 \\ 
 & (0.004) & (0.003) & (0.004) & (0.004) & (0.034) & (0.056) & (0.055) & (0.048) & (1.121) & (0.138) & (2.736) & (...) & (...) & (...) & (0.001) \\ 
NGC 0232 & 0.098 & 0.071 & 0.129 & 0.276 & 0.360 & 1.223 & 1.280 & 10.050 & 12.341 & 17.140 & 16.965 & ... & ... & ... & 0.052 \\ 
 & (0.010) & (0.007) & (0.010) & (0.010) & (0.034) & (0.061) & (0.039) & (0.037) & (1.851) & (0.094) & (5.090) & (...) & (...) & (...) & (0.001) \\ 
IC 1623A/B  & 0.092 & 0.099 & 0.241 & 0.542 & 1.030 & 3.014 & 3.650 & 22.930 & ... & 31.550 & ... & ... & ... & 0.096 & 0.221 \\ 
 & (0.009) & (0.010) & (0.009) & (0.009) & (0.030) & (0.151) & (0.050) & (0.062) & (...) & (0.113) & (...) & (...) & (...) & (0.012) & (0.001) \\ 
MCG -03-04-014  & 0.032 & 0.023 & 0.072 & 0.209 & 0.340 & 0.742 & 0.900 & 7.250 & 7.440 & 10.330 & 9.626 & ... & ... & ... & 0.040 \\ 
 & (0.003) & (0.002) & (0.003) & (0.003) & (0.043) & (0.037) & (0.036) & (0.060) & (1.116) & (0.136) & (2.888) & (...) & (...) & (...) & (0.001) \\ 
CGCG 436-030  & 0.044 & 0.039 & 0.080 & 0.174 & 0.210 & 1.230 & 1.540 & 10.710 & 8.711 & 9.670 & 6.828 & ... & 0.039 & ... & 0.049 \\ 
 & (0.004) & (0.004) & (0.004) & (0.004) & (0.043) & (0.062) & (0.048) & (0.038) & (1.307) & (0.188) & (2.048) & (...) & (0.008) & (...) & (0.001) \\ 
IRAS F01364-1042  & 0.003 & 0.004 & 0.007 & 0.021 & $<$0.16 & 0.255 & 0.440 & 6.620 & 5.986 & 6.880 & 3.660 & ... & ... & 0.012 & 0.015 \\ 
 & (0.000) & (0.000) & (0.000) & (0.000) & (...) & (0.013) & (0.036) & (0.042) & (0.898) & (0.114) & (1.098) & (...) & (...) & (...) & (0.001) \\ 
III Zw 035  & 0.018 & 0.013 & 0.026 & 0.062 & $<$0.06 & 0.761 & 1.030 & 13.250 & 10.962 & 14.300 & 7.317 & ... & 0.076 & ... & 0.041 \\ 
 & (0.002) & (0.001) & (0.002) & (0.002) & (...) & (0.038) & (0.059) & (0.050) & (1.644) & (0.155) & (2.195) & (...) & (0.015) & (...) & (0.001) \\ 
NGC 0695  & 0.058 & 0.042 & 0.125 & 0.362 & 0.500 & 0.722 & 0.830 & 7.590 & 8.828 & 13.560 & 11.200 & ... & 0.136 & ... & 0.066 \\ 
 & (0.006) & (0.004) & (0.006) & (0.006) & (0.023) & (0.036) & (0.041) & (0.031) & (1.324) & (0.167) & (3.360) & (...) & (0.021) & (...) & (0.001) \\ 
NGC 0958 & 0.128 & 0.082 & 0.189 & 0.421 & 0.620 & 0.516 & 0.940 & 5.850 & 7.846 & 15.080 & 19.138 & 2.251 & 0.262 & ... & 0.058 \\ 
 & (0.013) & (0.008) & (0.013) & (0.013) & (0.030) & (0.026) & (0.035) & (0.040) & (1.177) & (0.198) & (5.741) & (0.428) & (0.034) & (...) & (0.001) \\ 
%NGC 1068 & 3.811 & 5.076 & 12.592 & 23.351 & 39.840 & 62.935 & 87.570 & 196.370 & 174.093 & 257.370 & ... & ... & ... & ... & 4.991 \\ 
% & (0.381) & (0.508) & (0.381) & (0.381) & (0.076) & (3.147) & (0.171) & (0.108) & (26.114) & (.228) & (...) & (...) & (...) & (...) & (0.001) \\ 
UGC 02238 & 0.050 & 0.038 & 0.142 & 0.383 & 0.360 & 0.524 & 0.650 & 8.170 & 9.526 & 15.670 & 13.240 & ... & 0.104 & ... & 0.067 \\ 
 & (0.005) & (0.004) & (0.005) & (0.005) & (0.030) & (0.026) & (0.042) & (0.036) & (1.429) & (0.128) & (3.972) & (...) & (0.014) & (...) & (0.001) \\ 
UGC 02369  & 0.042 & 0.030 & 0.063 & 0.149 & 0.230 & 1.160 & 1.880 & 8.070 & 7.823 & 11.180 & 8.717 & 0.523 & 0.072 & ... & 0.050 \\ 
 & (0.004) & (0.003) & (0.004) & (0.004) & (0.022) & (0.058) & (0.042) & (0.043) & (1.173) & (0.190) & (2.615) & (0.120) & (0.013) & (...) & (0.001) \\ 
IRAS F03359+1523  & 0.010 & 0.008 & 0.020 & 0.053 & $<$0.07 & 0.428 & 0.650 & 5.970 & 6.409 & 7.270 & 3.652 & ... & 0.044 & ... & 0.019 \\ 
 & (0.001) & (0.001) & (0.001) & (0.001) & (...) & (0.021) & (0.043) & (0.041) & (0.961) & (0.128) & (1.096) & (...) & (0.009) & (...) & (0.001) \\ 
UGC 02982 & 0.076 & 0.053 & 0.186 & 0.481 & 0.570 & 0.673 & 0.830 & 8.390 & 9.862 & 16.820 & 15.831 & ... & 0.176 & ... & 0.082 \\ 
 & (0.008) & (0.005) & (0.008) & (0.008) & (0.014) & (0.034) & (0.019) & (0.043) & (1.479) & (0.287) & (4.749) & (...) & (0.034) & (...) & (0.001) \\ 
ESO 550-IG025  & 0.029 & 0.021 & 0.045 & 0.131 & 0.220 & 0.392 & 0.510 & 5.690 & 6.456 & 9.470 & 7.724 & ... & ... & ... & 0.038 \\ 
 & (0.003) & (0.002) & (0.003) & (0.003) & (0.024) & (0.020) & (0.034) & (0.030) & (0.968) & (0.115) & (2.317) & (...) & (...) & (...) & (0.001) \\ 
NGC 1614  & 0.101 & 0.076 & 0.279 & 0.742 & 1.380 & 6.552 & 7.500 & 32.120 & 26.535 & 34.320 & 18.674 & 0.981 & 0.140 & 0.063 & 0.123 \\ 
 & (0.010) & (0.008) & (0.010) & (0.010) & (0.023) & (0.328) & (0.025) & (0.083) & (3.980) & (0.430) & (5.602) & (0.167) & (0.020) & (...) & (0.001) \\ 
IRAS F05189-2524  & 0.100 & 0.129 & 0.227 & 0.290 & 0.740 & 2.546 & 3.470 & 13.250 & ... & 11.840 & ... & ... & ... & ... & 0.028 \\ 
 & (0.010) & (0.013) & (0.010) & (0.010) & (0.016) & (0.127) & (0.018) & (0.029) & (...) & (0.077) & (...) & (...) & (...) & (...) & (0.001) \\ 
NGC 2623  & 0.031 & 0.027 & 0.056 & 0.140 & 0.210 & 1.399 & 1.810 & 23.740 & 20.912 & 25.880 & 14.424 & ... & 0.091 & 0.057 & 0.099 \\ 
 & (0.003) & (0.003) & (0.003) & (0.003) & (0.023) & (0.070) & (0.041) & (0.028) & (3.137) & (0.111) & (4.327) & (...) & (0.014) & (0.009) & (0.001) \\ 
IRAS F08572+3915  & 0.041 & 0.101 & 0.297 & 0.314 & 0.330 & 1.444 & 1.760 & 7.300 & 5.613 & 4.770 & 2.442 & ... & 0.017 & ... & 0.005 \\ 
 & (0.004) & (0.004) & (0.004) & (0.004) & (0.031) & (0.072) & (0.033) & (0.028) & (0.842) & (0.152) & (0.733) & (...) & (0.007) & (...) & (0.001) \\ 
UGC 04881  & 0.017 & 0.009 & 0.008 & 0.004 & 0.140 & 0.435 & 0.610 & 6.070 & 6.995 & 10.330 & 8.447 & ... & 0.065 & ... & 0.032 \\ 
 & (0.002) & (0.001) & (0.002) & (0.002) & (0.037) & (0.022) & (0.034) & (0.048) & (1.049) & (0.109) & (2.534) & (...) & (0.013) & (...) & (0.001) \\ 
UGC 05101  & 0.046 & 0.078 & 0.096 & 0.144 & 0.250 & 0.808 & 1.020 & 11.680 & 13.195 & 19.910 & 13.393 & ... & ... & 0.076 & 0.150 \\ 
 & (0.005) & (0.008) & (0.005) & (0.005) & (0.027) & (0.040) & (0.027) & (0.034) & (1.979) & (0.137) & (4.018) & (...) & (...) & (0.011) & (0.001) \\ 
MCG +08-18-013 & 0.024 & 0.017 & 0.047 & 0.126 & 0.100 & 0.587 & 0.750 & 5.680 & 7.316 & 8.420 & 6.722 & ... & 0.042 & ... & 0.022 \\ 
 & (0.002) & (0.002) & (0.002) & (0.002) & (0.019) & (0.029) & (0.028) & (0.028) & (1.097) & (0.143) & (2.017) & (...) & (0.010) & (...) & (0.001) \\ 
IC 0563/4 & 0.069 & 0.046 & 0.123 & 0.307 & 0.460 & 0.490 & 0.540 & 5.260 & 7.237 & 12.180 & 18.104 & ... & 0.228 & ... & 0.060 \\ 
 & (0.007) & (0.005) & (0.007) & (0.007) & (0.021) & (0.025) & (0.039) & (0.026) & (1.086) & (0.058) & (5.431) & (...) & (0.035) & (...) & (0.001) \\ 
NGC 3110 & 0.101 & 0.069 & 0.219 & 0.555 & 0.590 & 1.016 & 1.130 & 11.280 & 11.779 & 22.270 & 17.168 & ... & 0.188 & ... & 0.109 \\ 
 & (0.010) & (0.007) & (0.010) & (0.010) & (0.035) & (0.051) & (0.048) & (0.033) & (1.767) & (0.085) & (5.150) & (...) & (0.028) & (...) & (0.001) \\ 
IRAS F10173+0828  & 0.011 & 0.006 & 0.013 & 0.014 & 0.190 & 0.276 & 0.550 & 5.610 & 5.241 & 5.860 & 3.264 & ... & 0.036 & ... & 0.009 \\ 
 & (0.001) & (0.001) & (0.001) & (0.001) & (0.029) & (0.014) & (0.049) & (0.025) & (0.786) & (0.100) & (0.979) & (...) & (0.006) & (...) & (0.001) \\ 
IRAS F10565+2448  & 0.021 & 0.018 & 0.039 & 0.127 & 0.200 & 0.976 & 1.270 & 12.100 & 11.259 & 15.010 & 9.174 & 0.533 & 0.061 & ... & 0.051 \\ 
 & (0.002) & (0.002) & (0.002) & (0.002) & (0.030) & (0.049) & (0.031) & (0.025) & (1.689) & (0.122) & (2.752) & (...) & (0.013) & (...) & (0.001) \\ 
MCG +07-23-019  & 0.016 & 0.012 & 0.034 & 0.093 & 0.200 & 0.245 & 0.710 & 6.380 & 7.172 & 10.300 & 7.284 & 0.646 & 0.092 & ... & 0.031 \\ 
 & (0.002) & (0.001) & (0.002) & (0.002) & (0.019) & (0.012) & (0.022) & (0.034) & (1.076) & (0.106) & (2.185) & (0.156) & (0.020) & (...) & (0.001) \\ 
CGCG 011-076 & 0.040 & 0.034 & 0.075 & 0.192 & 0.480 & 0.680 & 0.760 & 5.850 & 6.328 & 9.180 & 8.364 & 0.571 & 0.084 & ... & 0.032 \\ 
 & (0.004) & (0.003) & (0.004) & (0.004) & (0.039) & (0.034) & (0.050) & (0.057) & (0.949) & (0.253) & (2.509) & (0.166) & (0.013) & (...) & (0.001) \\ 
IC 2810  & 0.026 & 0.019 & 0.047 & 0.113 & 0.140 & 0.492 & 0.620 & 6.200 & 8.771 & 10.390 & 12.389 & ... & 0.106 & ... & 0.026 \\ 
 & (0.003) & (0.002) & (0.003) & (0.003) & (0.034) & (0.025) & (0.062) & (0.038) & (1.316) & (0.136) & (3.717) & (...) & (0.018) & (...) & (0.001) \\ 
NGC 3690/IC 694  & 0.313 & 0.340 & 1.049 & 2.157 & 3.970 & ... & 24.510 & 113.050 & 79.355 & 111.420 & ... & ... & ... & ... & 0.658 \\ 
 & (0.031) & (0.034) & (0.031) & (0.031) & (0.020) & (...) & (0.031) & (0.052) & (11.903) & (0.133) & (...) & (...) & (...) & (...) & (0.001) \\ 
IRAS F12112+0305  & 0.009 & 0.006 & 0.009 & 0.050 & $<$0.11 & 0.364 & 0.660 & 8.180 & ... & 9.460 & ... & 0.429 & 0.049 & ... & 0.024 \\ 
 & (0.001) & (0.001) & (0.001) & (0.001) & (...) & (0.018) & (0.054) & (0.032) & (...) & (0.123) & (...) & (...) & (0.010) & (...) & (0.001) \\ 
IRAS F12224-0624 & 0.007 & 0.004 & 0.008 & 0.016 & $<$0.11 & 0.159 & 0.200 & 5.990 & 5.832 & 8.130 & 4.798 & ... & 0.074 & ... & 0.009 \\ 
 & (0.001) & (0.000) & (0.001) & (0.001) & (...) & (0.008) & (0.044) & (0.044) & (0.875) & (0.139) & (1.439) & (...) & (0.015) & (...) & (0.001) \\ 
UGC 08058  & 0.206 & 0.280 & 1.394 & 0.907 & 1.830 & 4.337 & 8.840 & 30.800 & ... & 29.740 & ... & ... & ... & 0.414 & 0.296 \\ 
 & (0.021) & (0.028) & (0.021) & (0.021) & (0.017) & (0.217) & (0.028) & (0.042) & (...) & (0.108) & (...) & (...) & (...) & (0.062) & (0.001) \\ 
NGC 4922 & 0.059 & 0.051 & 0.068 & 0.132 & 0.270 & 1.171 & 1.480 & 6.210 & 5.740 & 7.330 & 5.256 & ... & 0.053 & ... & 0.038 \\ 
 & (0.006) & (0.005) & (0.006) & (0.006) & (0.035) & (0.059) & (0.030) & (0.040) & (0.861) & (0.093) & (1.577) & (...) & (0.012) & (...) & (0.001) \\ 
ESO 507-G070  & 0.037 & 0.026 & 0.047 & 0.099 & 0.250 & 0.643 & 0.800 & 13.040 & 13.102 & 15.710 & 9.489 & ... & ... & ... & 0.060$^c$ \\ 
 & (0.004) & (0.003) & (0.004) & (0.004) & (0.020) & (0.032) & (0.046) & (0.051) & (1.965) & (0.159) & (2.847) & (...) \\ 
IC 0860 & 0.023 & 0.014 & 0.018 & 0.036 & $<$0.14 & 0.901 & 1.340 & 18.610 & 15.379 & 18.660 & 9.336 & ... & 0.118 & ... & 0.033 \\ 
 & (0.002) & (0.001) & (0.002) & (0.002) & (...) & (0.045) & (0.044) & (0.071) & (2.307) & (0.900) & (2.801) & (...) & (0.020) & (...) & (0.001) \\ 
VV 250a  & 0.033 & 0.026 & 0.085 & 0.213 & 0.350 & ... & 1.950 & 11.390 & ... & 12.410 & ... & ... & ... & ... & 0.050 \\ 
 & (0.003) & (0.003) & (0.003) & (0.003) & (0.022) & (...) & (0.020) & (0.035) & (...) & (0.093) & (...) & (...) & (...) & (...) & (0.001) \\ 
UGC 08387  & 0.032 & 0.025 & 0.083 & 0.219 & 0.250 & 1.070 & 1.420 & 17.040 & 17.681 & 24.380 & 14.213 & ... & 0.113 & 0.053 & 0.101 \\ 
 & (0.003) & (0.003) & (0.003) & (0.003) & (0.029) & (0.054) & (0.040) & (0.088) & (2.652) & (0.120) & (4.264) & (...) & (0.015) & (0.008) & (0.001) \\ 
NGC 5104 & 0.055 & 0.038 & 0.076 & 0.179 & 0.390 & 0.554 & 0.740 & 6.780 & 7.461 & 13.370 & 11.508 & ... & 0.091 & ... & 0.035 \\ 
 & (0.006) & (0.004) & (0.006) & (0.006) & (0.034) & (0.028) & (0.091) & (0.049) & (1.119) & (0.103) & (3.452) & (...) & (0.020) & (...) & (0.001) \\ 
MCG -03-34-064 & 0.093 & 0.105 & 0.214 & 0.328 & 0.940 & 2.253 & 2.970 & 6.200 & 1.292 & 6.200 & 2.499 & ... & ... & ... & 0.267$^c$ \\ 
 & (0.009) & (0.011) & (0.009) & (0.009) & (0.040) & (0.113) & (0.045) & (0.040) & (0.194) & (0.143) & (0.750) & (...) & (...) & (...) & (...) \\ 
NGC 5135 & 0.132 & 0.104 & 0.220 & 0.459 & 0.630 & ... & 2.380 & 16.860 & ... & 30.970 & 23.012 & ... & ... & ... & 0.194$^c$ \\ 
 & (0.013) & (0.010) & (0.013) & (0.013) & (0.035) & (...) & (0.058) & (0.046) & (...) & (0.177) & (6.904) & (...) & (...) & (...) & (...) \\ 
NGC 5256  & 0.043 & 0.033 & 0.067 & 0.161 & 0.320 & 0.873 & 1.070 & 7.250 & 7.746 & 10.110 & 7.021 & ... & 0.082 & 0.047 & 0.113 \\ 
 & (0.004) & (0.003) & (0.004) & (0.004) & (0.018) & (0.044) & (0.028) & (0.033) & (1.162) & (0.135) & (2.106) & (...) & (0.017) & (0.007) & (0.001) \\ 
NGC 5257/8  & 0.088 & 0.060 & 0.171 & 0.441 & 0.570 & 1.180 & 1.340 & 10.730 & 14.015 & 19.970 & 22.598 & ... & 0.283 & ... & 0.076 \\ 
 & (0.009) & (0.006) & (0.009) & (0.009) & (0.031) & (0.059) & (0.069) & (0.059) & (2.102) & (0.050) & (6.779) & (...) & (0.039) & (...) & (0.001) \\ 
UGC 08696  & 0.032 & 0.039 & 0.073 & 0.143 & 0.240 & 1.864 & 2.360 & 22.510 & 20.206 & 22.530 & 11.661 & ... & ... & 0.099 & 0.143 \\ 
 & (0.003) & (0.004) & (0.003) & (0.003) & (0.017) & (0.093) & (0.021) & (0.042) & (3.031) & (0.070) & (3.498) & (...) & (...) & (0.015) & (0.001) \\ 
CGCG 247-020 & 0.017 & 0.013 & 0.034 & 0.088 & 0.150 & 0.705 & 0.840 & 6.010 & 6.222 & 8.470 & 5.403 & 0.284 & 0.036 & ... & 0.021 \\ 
 & (0.002) & (0.001) & (0.002) & (0.002) & (0.022) & (0.035) & (0.019) & (0.035) & (0.933) & (0.155) & (1.621) & (0.111) & (0.008) & (...) & (0.001) \\ 
IRAS F14348-1447  & 0.012 & 0.011 & 0.011 & 0.049 & $<$0.10 & 0.393 & 0.550 & 6.820 & ... & 7.310 & ... & ... & ... & ... & 0.037 \\ 
 & (0.001) & (0.001) & (0.001) & (0.001) & (...) & (0.020) & (0.062) & (0.040) & (...) & (0.151) & (...) & (...) & (...) & (...) & (0.001) \\ 
VV 340a  & 0.056 & 0.042 & 0.100 & 0.274 & 0.360 & 0.424 & 0.410 & 6.950 & 8.896 & 15.160 & 14.563 & ... & 0.215 & 0.039 & 0.075 \\ 
 & (0.006) & (0.004) & (0.006) & (0.006) & (0.016) & (0.021) & (0.031) & (0.029) & (1.334) & (0.169) & (4.369) & (...) & (0.031) & (0.006) & (0.001) \\ 
CGCG 049-057 & 0.018 & 0.013 & 0.027 & 0.056 & $<$0.05 & 0.555 & 0.950 & 21.890 & 20.487 & 31.530 & ... & ... & 0.200 & ... & 0.046 \\ 
 & (0.002) & (0.001) & (0.002) & (0.002) & (...) & (0.028) & (0.029) & (0.072) & (3.073) & (0.158) & (...) & (...) & (0.027) & (...) & (0.001) \\ 
VV 705  & 0.028 & 0.022 & 0.065 & 0.130 & 0.290 & 1.196 & 1.420 & 9.020 & 8.479 & 10.000 & 6.308 & 0.423 & 0.060 & 0.031 & 0.048 \\ 
 & (0.003) & (0.002) & (0.003) & (0.003) & (0.019) & (0.060) & (0.016) & (0.021) & (1.272) & (0.091) & (1.892) & (0.093) & (0.014) & (0.005) & (0.001) \\ 
IRAS F15250+3608  & 0.010 & 0.010 & 0.038 & 0.122 & 0.160 & 1.065 & 1.310 & 7.100 & 6.309 & 5.930 & 3.214 & 0.252 & 0.033 & ... & 0.014 \\ 
 & (0.001) & (0.001) & (0.001) & (0.001) & (0.030) & (0.053) & (0.025) & (0.043) & (0.946) & (0.098) & (0.964) & (0.070) & (0.008) & (...) & (0.001) \\ 
UGC 09913  & 0.054 & 0.045 & 0.137 & 0.251 & 0.610 & 4.010 & 8.000 & 104.090 & 80.771 & 115.290 & ... & ... & 0.832 & 0.208 & 0.324 \\ 
 & (0.005) & (0.005) & (0.005) & (0.005) & (0.021) & (0.201) & (0.034) & (0.112) & (12.116) & (0.138) & (...) & (...) & (0.086) & (0.031) & (0.001) \\ 
NGC 6090  & 0.033 & 0.023 & 0.061 & 0.177 & 0.260 & 0.954 & 1.240 & 6.480 & 6.762 & 9.410 & 7.233 & ... & ... & ... & 0.046 \\ 
 & (0.003) & (0.002) & (0.003) & (0.003) & (0.020) & (0.048) & (0.021) & (0.030) & (1.014) & (0.102) & (2.170) & (...) & (...) & (...) & (0.001) \\ 
CGCG 052-037 & 0.041 & 0.030 & 0.082 & 0.222 & 0.250 & 0.786 & 0.810 & 7.000 & 7.559 & 11.230 & 9.288 & ... & 0.095 & ... & 0.031 \\ 
 & (0.004) & (0.003) & (0.004) & (0.004) & (0.030) & (0.039) & (0.031) & (0.022) & (1.134) & (0.133) & (2.786) & (...) & (0.018) & (...) & (0.001) \\ 
NGC 6286 & 0.065 & 0.047 & 0.134 & 0.329 & 0.470 & 0.581 & 0.620 & 9.240 & 13.129 & 23.110 & 21.270 & ... & ... & ... & 0.156 \\ 
 & (0.007) & (0.005) & (0.007) & (0.007) & (0.015) & (0.029) & (0.017) & (0.043) & (1.969) & (0.048) & (6.381) & (...) & (...) & (...) & (0.001) \\ 
IRAS F17132+5313  & 0.017 & 0.014 & 0.030 & 0.105 & 0.240 & 0.493 & 0.650 & 6.070 & 6.115 & 7.900 & 5.576 & ... & ... & ... & 0.026 \\ 
 & (0.002) & (0.001) & (0.002) & (0.002) & (0.021) & (0.025) & (0.024) & (0.034) & (0.917) & (0.105) & (1.673) & (...) & (...) & (...) & (0.001) \\ 
ESO 602-G025 & 0.043 & 0.037 & 0.098 & 0.229 & 0.270 & 0.608 & 0.910 & 5.420 & 6.359 & 9.640 & 7.844 & ... & ... & ... & 0.041 \\ 
 & (0.004) & (0.004) & (0.004) & (0.004) & (0.029) & (0.030) & (0.045) & (0.044) & (0.954) & (0.082) & (2.353) & (...) & (...) & (...) & (0.001) \\ 
IRAS F22491-1808  & 0.009 & 0.004 & 0.003 & 0.028 & $<$0.09 & 0.433 & 0.540 & 5.540 & 4.744 & 4.640 & 3.014 & ... & ... & ... & 0.006 \\ 
 & (0.001) & (0.000) & (0.001) & (0.001) & (...) & (0.022) & (0.067) & (0.036) & (0.712) & (0.095) & (0.904) & (...) & (...) & (...) & (0.001) \\ 
NGC 7469  & 0.209 & 0.187 & 0.665 & 0.771 & 1.590 & 4.080 & 5.960 & 27.330 & 25.034 & 35.160 & ... & ... & 0.264 & 0.071 & 0.169 \\ 
 & (0.021) & (0.019) & (0.021) & (0.021) & (0.039) & (0.204) & (0.032) & (0.040) & (3.755) & (0.599) & (...) & (...) & (0.030) & (0.011) & (0.001) \\ 
CGCG 453-062 & 0.032 & 0.022 & 0.056 & 0.136 & 0.190 & 0.411 & 0.540 & 7.190 & 7.619 & 11.730 & 10.317 & ... & 0.069 & ... & 0.037 \\ 
 & (0.003) & (0.002) & (0.003) & (0.003) & (0.038) & (0.021) & (0.038) & (0.047) & (1.143) & (0.163) & (3.095) & (...) & (0.014) & (...) & (0.001) \\ 
IC 5298  & 0.037 & 0.045 & 0.048 & 0.132 & 0.340 & 1.427 & 1.950 & 9.060 & 8.424 & 11.990 & 6.774 & ... & 0.077 & ... & 0.034 \\ 
 & (0.004) & (0.005) & (0.004) & (0.004) & (0.024) & (0.071) & (0.053) & (0.051) & (1.264) & (0.097) & (2.032) & (...) & (0.015) & (...) & (0.001) \\ 
NGC 7592 & 0.044 & 0.037 & 0.091 & 0.214 & 0.260 & 0.868 & 0.970 & 8.050 & 7.445 & 10.580 & 8.833 & ... & 0.108 & ... & 0.062 \\ 
 & (0.004) & (0.004) & (0.004) & (0.004) & (0.031) & (0.043) & (0.056) & (0.049) & (1.117) & (0.137) & (2.650) & (...) & (0.019) & (...) & (0.001) \\ 
NGC 7674  & 0.090 & 0.093 & 0.202 & 0.295 & 0.680 & 1.600 & 1.920 & 5.360 & 5.881 & 8.330 & 7.966 & ... & 0.108 & 0.086 & 0.209 \\ 
 & (0.009) & (0.009) & (0.009) & (0.009) & (0.037) & (0.080) & (0.034) & (0.042) & (0.882) & (0.141) & (2.390) & (...) & (0.020) & (0.013) & (0.001) \\ 
NGC 7770/1 & 0.321 & 0.213 & 0.447 & 0.958 & 0.990 & 1.773 & 2.170 & 19.670 & 23.341 & 40.120 & ... & ... & 0.377 & ... & 0.124 \\ 
 & (0.032) & (0.021) & (0.032) & (0.032) & (0.036) & (0.089) & (0.036) & (0.135) & (3.501) & (0.839) & (...) & (...) & (0.042) & (...) & (0.001) \\ 
MRK 0331  & 0.054 & 0.039 & 0.133 & 0.320 & 0.520 & ... & 2.540 & 18.000 & ... & 22.700 & ... & ... & 0.132 & 0.028 & 0.068  \\ 
 & (0.005) & (0.004) & (0.005) & (0.005) & (0.035) & (...) & (0.026) & (0.046) & (...) & (0.194) & (...) & (...) & (0.025) & (0.006) & (0.001) 
      \enddata
      \tablecomments{The photometry values have been measured
   with a uniform mask for each object.  Exceptions in each column are marked by
   superscripted letters indicating literature or NED reference. \\
        Columns (2-5) $Spitzer$-IRAC photometry from images in
        Mazzarella  et al., in prep.\\
        Columns (6) $IRAS$ photometry from \cite{Sanders03} \\
        Column (7) $Spitzer$-MIPS24 photometry from  images in
        Mazzarella et al., in prep.\\
        Column (8-9) $IRAS$ photmetry from \cite{Sanders03} \\
        Column (10) $Spitzer$-MIPS70 photometry from images in
        Mazzarella et al., in prep.\\
        Column (11) $IRAS$ photometry from \cite{Sanders03}  \\
        Column (12) $Spitzer$-MIPS160 photometry from images in
        Mazzarella et al., in prep.\\
        Columns (13-14) JCMT/SCUBA submillimeter photometry from \cite{Dunne00,Dunne01} \\
        Columns (15-16) VLA photometry from \cite{Condon90,Condon91}\\
          $^c$\,at 1.425 GHz -- photometry from \cite{Condon96}
        }     
   \label{tbl:photometry2}
   \end{deluxetable}
  \end{landscape}

  \begin{deluxetable}{ccccc}
    \centering
    \tabletypesize{\scriptsize}
    \tablewidth{0pt}
    \tablecolumns{3}
    \tablecaption{Mean SED Templates}
    \tablehead{   % column headings
      \colhead{log $\nu$} & 
      \colhead{$\lambda$} &
       \colhead{Band} & 
      \colhead{log $\nu{L_\nu}$} & 
      \colhead{log $\nu{L_\nu}$} \\
      \colhead{(Hz)} &
      \colhead{($\mu$m)} & 
       \colhead{(Name)} & 
      \colhead{ ($L_\odot$)} &
      \colhead{ ($L_\odot$)} \\
      \colhead{} &
     \colhead{} &
     \colhead{} &
      \colhead{(ULIRGs)} &
      \colhead{(LIRGs)}   
	}
    \startdata
18.16 & 2.07E-04 & HX     &  8.20 &  7.68 \\
17.48 & 9.93E-04 & SX     &  7.86 &  7.39 \\
15.29 &     0.15 & FUV    &  9.72 &  9.68 \\
15.11 &     0.23 & NUV    &  9.76 &  9.72 \\
14.91 &     0.37 & U      &  9.97 &  9.94 \\
14.82 &     0.46 & B      & 10.38 & 10.32 \\
14.75 &     0.54 & V      & 10.52 & 10.42 \\
14.67 &     0.65 & R      & 10.64 & 10.51 \\
14.54 &     0.86 & I      & 10.77 & 10.61 \\
14.38 &     1.24 & J      & 10.85 & 10.64 \\
14.26 &     1.65 & H      & 10.86 & 10.63 \\
14.14 &     2.17 & K      & 10.73 & 10.47 \\
13.93 &     3.56 & IRAC1  & 10.80 & 10.25 \\
13.82 &     4.51 & IRAC2  & 10.89 & 10.33 \\
13.72 &     5.76 & IRAC3  & 10.98 & 10.40 \\
13.58 &     7.96 & IRAC4  & 11.11 & 10.50 \\
13.41 &    11.60 & IRAS1  & 11.24 & 10.62 \\
13.10 &    23.84 & MIPS1  & 11.62 & 10.86 \\
13.10 &    23.88 & IRAS2  & 11.62 & 10.86 \\
12.69 &    61.49 & IRAS3  & 12.04 & 11.33 \\
12.62 &    72.56 & MIPS2  & 11.99 & 11.32 \\
12.47 &   101.98 & IRAS4  & 11.80 & 11.21 \\
12.28 &   156.96 & MIPS3  & 11.39 & 10.86 \\
11.82 &   449.57 & SCUBA1 &  9.89 &  9.33 \\
11.54 &   866.77 & SCUBA2 &  8.82 &  8.15 \\
 9.15 &  2.14E05 & VLA    &  6.19 &  5.57
   \enddata
    \label{tbl:templates}
  \end{deluxetable}

 \begin{deluxetable}{clllc}
    \centering
    \tabletypesize{\scriptsize}
    \tablewidth{0pt}
    \tablecolumns{4}
    \tablecaption{Spectral Index versus $L_{\rm IR}$}
    \tablehead{  
      \colhead{$\lambda$ range} & \colhead{$\alpha_j^i$}  & \colhead{$\bar{\alpha}$} & \colhead{$\bar{\alpha}$} & \colhead{$r$} \\
      \colhead{($\mu$m)} & \colhead{(index)} & \colhead{(LIRGs)} & \colhead{(ULIRGs)} &  
      }
    \startdata
$0.23-0.54$ & $\alpha_{0.23}^{0.54}$ & $-2.29\pm0.94$ & $-1.80\pm0.78$ &$+0.32$ \\ 
$2.2-4.5$ & $\alpha_{2.2}^{4.5}$ & $+1.49\pm0.70$ & $+0.84\pm0.69$ & $-0.30$ \\ 
$8.0-24.0$ & $\alpha_{8}^{24}$ & $-0.47\pm0.76$ & $-0.93\pm0.39$ & $-0.38$  
     \enddata
    \label{tbl:alphas}
  \end{deluxetable}

\begin{deluxetable}{cccccc}
    \centering
    \tabletypesize{\scriptsize}
    \tablewidth{0pt}
    \tablecolumns{6}
    \tablecaption{Variations in SEDs of (U)LIRGs}
    \tablehead{   % column headings
        \colhead{log $\nu$} & 
        \colhead{$\lambda$} &
        \colhead{Band} & 
        \colhead{$R$ } & 
        \colhead{$\sigma_R$} & 
        \colhead{$\Delta R$} \\
        \colhead{(Hz)} & 
        \colhead{($\mu$m)} & 
        \colhead{(Name)} & 
        \colhead{ } & 
        \colhead{ } &
        \colhead{ } 
    }
    \startdata
18.16 &   2.07E-04 & HX     &   -3.10   &  0.81   &  3.73  \\ 
17.48 &   9.93E-04 & SX     &   -3.69   &  0.54   &  2.24  \\ 
15.23 &       0.15 & FUV    &   -1.88   &  0.61   &  3.18  \\ 
15.11 &       0.23 & NUV    &   -1.83   &  0.56   &  2.88  \\ 
14.91 &       0.37 & U      &   -1.62   &  0.48   &  1.70  \\ 
14.82 &       0.46 & B      &   -1.23   &  0.47   &  1.68  \\ 
14.75 &       0.54 & V      &   -1.12   &  0.45   &  1.72  \\ 
14.67 &       0.65 & R      &   -1.03   &  0.44   &  1.76  \\ 
14.54 &       0.86 & I      &   -0.92   &  0.44   &  1.82  \\ 
14.38 &       1.24 & J      &   -0.88   &  0.43   &  1.82  \\ 
14.26 &       1.65 & H      &   -0.88   &  0.44   &  1.82  \\ 
14.14 &       2.17 & K      &   -1.04   &  0.43   &  1.80  \\ 
13.93 &       3.56 & IRAC1  &   -1.15   &  0.50   &  2.45  \\ 
13.82 &       4.51 & IRAC2  &   -1.07   &  0.46   &  2.22  \\ 
13.72 &       5.76 & IRAC3  &   -0.99   &  0.42   &  1.98  \\ 
13.58 &       7.96 & IRAC4  &   -0.88   &  0.36   &  1.68  \\ 
13.41 &      11.60 & IRAS1  &   -0.75   &  0.30   &  1.34  \\ 
13.10 &      23.84 & MIPS1  &   -0.44   &  0.17   &  0.95  \\ 
13.10 &      23.88 & IRAS2  &   -0.44   &  0.17   &  0.95  \\ 
12.69 &      61.49 & IRAS3  &    0.00   &  0.00   &  0.00  \\ 
12.62 &      72.56 & MIPS2  &   -0.02   &  0.05   &  0.19  \\ 
12.47 &     101.98 & IRAS4  &   -0.17   &  0.13   &  0.53  \\ 
12.28 &     156.96 & MIPS3  &   -0.55   &  0.19   &  0.84  \\ 
11.82 &     449.57 & SCUBA1 &   -2.07   &  0.25   &  1.16  \\ 
11.54 &     866.77 & SCUBA2 &   -3.20   &  0.29   &  1.34  \\ 
 9.15 &    2.14E05 & VLA    &   -5.81   &  0.28   &  1.75  \\ 
    \enddata
  \tablecomments{SEDs normalized at 60$\mu$m for the complete sample of 53 LIRGs and 11 ULIRGS. Band names correspond to the filters used in Tables \ref{tbl:photometry1} and \ref{tbl:photometry2}.   $R$ corresponds to the ratio, log $[\frac{\nu L_\nu (\lambda)}{\nu L_\nu (60\mu{\rm m})}]$ .}
    \label{tbl:stat}
  \end{deluxetable}

  \begin{deluxetable}{lccc}
    \centering
    \tabletypesize{\scriptsize}
    \tablewidth{0pt}
    \tablecolumns{4}
    \tablecaption{Derived Infrared Luminosities, Dust Temperatures,
      and Dust Masses}
    \tablehead{
      \colhead{RBGS Name} &\colhead{log ($L_{\rm IR}$)$_{\rm mBB}$} &
      \colhead{$T_{\rm dust}$} & \colhead{log ($M_{\rm dust}$)} \\
         & \colhead{($L_{\odot}$)} & \colhead{($K$)} & \colhead{($M_{\odot}$)}
	}
    \startdata
             NGC0034     & 11.48$\pm$0.01   & 37.64$\pm$0.40   &  6.88$\pm$0.06 \\
     MCG-02-01-051/2     & 11.46$\pm$0.02   & 32.70$\pm$0.57   &  7.11$\pm$0.06 \\
             NGC0232     & 11.43$\pm$0.01   & 28.35$\pm$0.18   &  7.41$\pm$0.06 \\
           IC1623A/B     & 11.66$\pm$0.01   & 31.45$\pm$0.15   &  7.42$\pm$0.06 \\
       MCG-03-04-014     & 11.63$\pm$0.02   & 31.09$\pm$0.50   &  7.42$\pm$0.06 \\
         CGCG436-030     & 11.68$\pm$0.02   & 39.05$\pm$0.80   &  7.14$\pm$0.06 \\
     IRASF01364-1042     & 11.79$\pm$0.02   & 35.37$\pm$0.65   &  7.36$\pm$0.06 \\
            IIIZw035     & 11.62$\pm$0.02   & 35.86$\pm$0.65   &  7.35$\pm$0.06 \\
             NGC0695     & 11.69$\pm$0.02   & 27.90$\pm$0.36   &  7.54$\pm$0.06 \\
             NGC0958     & 11.22$\pm$0.02   & 23.42$\pm$0.32   &  7.55$\pm$0.06 \\
%             NGC1068     & 11.53$\pm$0.78   & 15.76$\pm$7.42   &  8.73$\pm$0.09 \\
            UGC02238     & 11.39$\pm$0.01   & 26.34$\pm$0.24   &  7.13$\pm$0.06 \\
            UGC02369     & 11.60$\pm$0.02   & 34.01$\pm$0.52   &  7.18$\pm$0.06 \\
     IRASF03359+1523     & 11.51$\pm$0.03   & 33.62$\pm$0.78   &  7.12$\pm$0.06 \\
            UGC02982     & 11.20$\pm$0.02   & 27.33$\pm$0.45   &  6.96$\pm$0.06 \\
        ESO550-IG025     & 11.50$\pm$0.02   & 28.95$\pm$0.36   &  7.44$\pm$0.06 \\
             NGC1614     & 11.61$\pm$0.01   & 42.23$\pm$0.15   &  6.45$\pm$0.06 \\
     IRASF05189-2524     & 12.13$\pm$0.01   & 46.20$\pm$0.22   &  8.02$\pm$0.06 \\
             NGC2623     & 11.58$\pm$0.02   & 35.78$\pm$0.42   &  7.35$\pm$0.06 \\
     IRASF08572+3915     & 12.17$\pm$0.04   & 46.09$\pm$1.12   &  7.60$\pm$0.06 \\
            UGC04881     & 11.70$\pm$0.02   & 28.62$\pm$0.42   &  7.43$\pm$0.06 \\
            UGC05101     & 12.00$\pm$0.01   & 28.75$\pm$0.28   &  7.83$\pm$0.06 \\
       MCG+08-18-013     & 11.33$\pm$0.02   & 29.83$\pm$0.58   &  6.86$\pm$0.06 \\
            IC0563/4     & 11.28$\pm$0.01   & 24.30$\pm$0.21   &  7.57$\pm$0.06 \\
             NGC3110     & 11.41$\pm$0.01   & 25.98$\pm$0.16   &  7.26$\pm$0.06 \\
     IRASF10173+0828     & 11.79$\pm$0.02   & 36.78$\pm$0.72   &  7.43$\pm$0.06 \\
     IRASF10565+2448     & 12.05$\pm$0.02   & 33.62$\pm$0.50   &  7.54$\pm$0.06 \\
       MCG+07-23-019     & 11.63$\pm$0.02   & 29.35$\pm$0.42   &  7.47$\pm$0.06 \\
         CGCG011-076     & 11.38$\pm$0.03   & 29.62$\pm$0.77   &  7.18$\pm$0.06 \\
              IC2810     & 11.64$\pm$0.02   & 28.95$\pm$0.43   &  7.56$\pm$0.06 \\
       NGC3690/IC694     & 11.89$\pm$0.01   & 41.36$\pm$0.05   &  7.09$\pm$0.06 \\
     IRASF12112+0305     & 12.33$\pm$0.03   & 35.78$\pm$0.75   &  8.06$\pm$0.06 \\
     IRASF12224-0624     & 11.32$\pm$0.03   & 31.23$\pm$0.64   &  7.32$\pm$0.06 \\
            UGC08058     & 12.53$\pm$0.01   & 45.67$\pm$0.13   &  7.50$\pm$0.06 \\
             NGC4922     & 11.33$\pm$0.02   & 37.81$\pm$0.67   &  6.32$\pm$0.06 \\
         ESO507-G070     & 11.53$\pm$0.01   & 33.31$\pm$0.42   &  7.19$\pm$0.06 \\
              IC0860     & 11.10$\pm$0.02   & 37.29$\pm$0.41   &  6.84$\pm$0.06 \\
              VV250a     & 11.77$\pm$0.01   & 37.81$\pm$0.31   &  7.15$\pm$0.06 \\
            UGC08387     & 11.72$\pm$0.01   & 30.31$\pm$0.28   &  7.28$\pm$0.06 \\
             NGC5104     & 11.25$\pm$0.01   & 26.10$\pm$0.29   &  7.03$\pm$0.06 \\
       MCG-03-34-064     & 11.19$\pm$0.01   & 53.90$\pm$0.64   &  5.89$\pm$0.06 \\
             NGC5135     & 11.29$\pm$0.01   & 27.26$\pm$0.15   &  7.35$\pm$0.06 \\
             NGC5256     & 11.52$\pm$0.02   & 31.45$\pm$0.59   &  7.22$\pm$0.06 \\
           NGC5257/8     & 11.63$\pm$0.01   & 27.14$\pm$0.23   &  7.70$\pm$0.06 \\
            UGC08696     & 12.18$\pm$0.01   & 37.81$\pm$0.15   &  7.57$\pm$0.06 \\
         CGCG247-020     & 11.35$\pm$0.02   & 31.16$\pm$0.66   &  6.72$\pm$0.06 \\
     IRASF14348-1447     & 12.37$\pm$0.35   & 37.03$\pm$5.09   &  8.35$\pm$0.09 \\
              VV340a     & 11.79$\pm$0.02   & 25.80$\pm$0.28   &  7.92$\pm$0.06 \\
         CGCG049-057     & 11.33$\pm$0.01   & 30.59$\pm$0.32   &  7.23$\pm$0.06 \\
               VV705     & 11.88$\pm$0.01   & 37.03$\pm$0.38   &  7.00$\pm$0.06 \\
     IRASF15250+3608     & 12.07$\pm$0.02   & 43.61$\pm$0.64   &  7.49$\pm$0.06 \\
            UGC09913     & 12.24$\pm$0.01   & 35.69$\pm$0.10   &  8.00$\pm$0.06 \\
             NGC6090     & 11.55$\pm$0.02   & 30.95$\pm$0.37   &  7.34$\pm$0.06 \\
         CGCG052-037     & 11.45$\pm$0.02   & 29.15$\pm$0.41   &  7.22$\pm$0.06 \\
             NGC6286     & 11.42$\pm$0.01   & 23.86$\pm$0.11   &  7.81$\pm$0.06 \\
     IRASF17132+5313     & 11.92$\pm$0.02   & 33.01$\pm$0.53   &  7.61$\pm$0.06 \\
         ESO602-G025     & 11.34$\pm$0.01   & 27.77$\pm$0.31   &  7.37$\pm$0.06 \\
     IRASF22491-1808     & 12.19$\pm$0.02   & 40.79$\pm$0.88   &  7.49$\pm$0.06 \\
             NGC7469     & 11.58$\pm$0.01   & 39.96$\pm$0.32   &  6.74$\pm$0.06 \\
         CGCG453-062     & 11.37$\pm$0.02   & 28.55$\pm$0.45   &  7.01$\pm$0.06 \\
              IC5298     & 11.53$\pm$0.01   & 32.63$\pm$0.46   &  6.88$\pm$0.06 \\
             NGC7592     & 11.39$\pm$0.02   & 32.33$\pm$0.59   &  7.21$\pm$0.06 \\
             NGC7674     & 11.51$\pm$0.03   & 28.42$\pm$0.51   &  7.44$\pm$0.06 \\
             NGC7771     & 11.35$\pm$0.03   & 27.20$\pm$0.48   &  7.28$\pm$0.06 \\
             MRK0331     & 11.36$\pm$0.01   & 32.70$\pm$0.41   &  6.74$\pm$0.06 \\
   \enddata
    \label{tbl:dust}
  \end{deluxetable}

  \begin{deluxetable}{lcccc}
    \centering
    \tabletypesize{\scriptsize}
    \tablewidth{0pt}
    \tablecolumns{5}
    \tablecaption{Derived Stellar Masses}
    \tablehead{
      \colhead{RBGS Name} &\colhead{log ($M_{\rm fit}$)$_{\rm Sal}$} & \colhead{log ($M_{\rm H}$)$_{\rm Sal}$}  &
      \colhead{log ($M_{\rm fit}$)$_{\rm Cha}$} & \colhead{log ($M_{\rm H}$)$_{\rm Cha}$}  \\
         & \colhead{($M_{\odot}$)} & \colhead{($M_{\odot}$)}& \colhead{($M_{\odot}$)}& \colhead{($M_{\odot}$)} \\
      \colhead{} &
      \colhead{(2)} &
      \colhead{(3)} &
      \colhead{(4)} &
      \colhead{(5)} 
	}
    \startdata
   NGC0034  &  10.44  &  10.58  &  10.41  &  10.07  \\
   MCG-02-01-051/2  &   9.15  &  10.65  &  10.42  &  10.15  \\
   NGC0232  &  10.72  &  10.84  &  11.05  &  10.34  \\
   IC1623A/B  &   9.07  &  10.65  &  10.56  &  10.15  \\
   MCG-03-04-014  &  10.89  &  10.85  &  10.79  &  10.35  \\
   CGCG436-030  &   9.97  &  10.56  &   9.74  &  10.06  \\
   IRASF01364-1042  &  10.65  &  10.45  &  10.75  &   9.95  \\
   IIIZw035  &  10.15  &  10.25  &  10.26  &   9.75  \\
   NGC0695  &  11.04  &  11.03  &  11.29  &  10.53  \\
   NGC0958  &  11.05  &  11.14  &  11.27  &  10.63  \\
%   NGC1068  &  10.23  &  10.56  &  10.82  &  10.11  \\
   UGC02238  &  10.36  &  10.55  &  10.74  &  10.04  \\
   UGC02369  &  11.19  &  11.03  &  11.29  &  10.53  \\
   IRASF03359+1523  &  10.73  &  10.29  &  11.09  &   9.79  \\
   UGC02982  &  11.07  &  10.54  &  10.76  &  10.04  \\
   ESO550-IG025  &  10.94  &  10.93  &  11.22  &  10.43  \\
   NGC1614  &  10.51  &  10.63  &  10.51  &  10.13  \\
   IRASF05189-2524  &  10.97  &  10.91  &  11.36  &  10.41  \\
   NGC2623  &  10.31  &  10.47  &  10.38  &   9.96  \\
   IRASF08572+3915  &  10.12  &  10.29  &  10.51  &   9.81  \\
   UGC04881  &  11.04  &  10.97  &  10.86  &  10.47  \\
   UGC05101  &  10.86  &  10.93  &  11.23  &  10.43  \\
   MCG+08-18-013  &   9.86  &   9.56  &   9.27  &   9.06  \\
   IC0563/4  &  10.72  &  10.87  &  10.95  &  10.36  \\
   NGC3110  &  10.45  &  10.83  &  10.72  &  10.32  \\
   IRASF10173+0828  &  10.81  &  10.33  &  10.55  &   9.84  \\
   IRASF10565+2448  &   9.59  &  10.87  &  10.76  &  10.38  \\
   MCG+07-23-019  &  10.37  &  10.63  &  10.37  &  10.14  \\
   CGCG011-076  &  10.65  &  10.75  &  10.84  &  10.25  \\
   IC2810  &  11.05  &  10.99  &  11.01  &  10.49  \\
   NGC3690/IC694  &  10.17  &  10.76  &  10.52  &  10.26  \\
   IRASF12112+0305  &  10.92  &  10.76  &  11.05  &  10.28  \\
   IRASF12224-0624  &   9.95  &   9.95  &   9.99  &   9.45  \\
   UGC08058  &  10.32  &  11.48  &  11.92  &  10.98  \\
   NGC4922  &  11.48  &  10.97  &  11.19  &  10.47  \\
   ESO507-G070  &  10.64  &  10.78  &  11.15  &  10.28  \\
   IC0860  &  10.12  &  10.12  &  10.29  &   9.62  \\
   VV250a  &  10.24  &  10.39  &  10.31  &  10.02  \\
   UGC08387  &  10.55  &  10.59  &  10.45  &  10.08  \\
   NGC5104  &  10.56  &  10.81  &  10.83  &  10.29  \\
   MCG-03-34-064  &  10.84  &  10.75  &  11.01  &  10.25  \\
   NGC5135  &  10.65  &  10.97  &  10.82  &  10.46  \\
   NGC5256  &  10.72  &  11.01  &  10.85  &  10.51  \\
   NGC5257/8  &  11.01  &  11.23  &  11.21  &  10.73  \\
   UGC08696  &  10.86  &  10.96  &  10.84  &  10.46  \\
   CGCG247-020  &  10.36  &  10.45  &  10.76  &   9.95  \\
   IRASF14348-1447  &  10.76  &  11.02  &  11.07  &  10.54  \\
   VV340a  &  10.82  &  10.83  &  11.07  &  10.31  \\
   CGCG049-057  &  10.15  &  10.02  &  10.21  &   9.52  \\
   VV705  &  10.68  &  10.86  &  10.71  &  10.37  \\
   IRASF15250+3608  &   9.91  &  10.61  &  10.57  &  10.11  \\
   UGC09913  &  10.71  &  10.81  &  10.88  &  10.29  \\
   NGC6090  &  10.75  &  10.73  &  10.66  &  10.23  \\
   CGCG052-037  &  10.65  &  10.72  &  10.75  &  10.25  \\
   NGC6286  &  10.73  &  10.76  &  10.62  &  10.26  \\
   IRASF17132+5313  &  11.43  &  10.89  &  11.25  &  10.39  \\
   ESO602-G025  &  10.96  &  10.82  &  10.84  &  10.31  \\
   IRASF22491-1808  &  10.37  &  10.71  &  10.77  &  10.23  \\
   NGC7469  &  11.02  &  11.05  &  10.85  &  10.54  \\
   CGCG453-062  &  10.55  &  10.62  &  10.63  &  10.12  \\
   IC5298  &  10.73  &  10.76  &  10.83  &  10.26  \\
   NGC7592  &  10.07  &  10.73  &  10.75  &  10.23  \\
   NGC7674  &  10.85  &  11.17  &  11.23  &  10.67  \\
   NGC7770/1  &  10.02  &  11.08  &  11.28  &  10.57  \\
   MRK0331  &  10.21  &   9.67  &  10.19  &   9.88  \\
   \enddata
     \tablecomments{Column (2) Mass fit (UV-opt SED) with Salpeter IMF  \cite[][]{Salpeter55} \\
        Column (3) Mass fit ($H$-band) with Salpeter IMF  \cite[][]{Salpeter55} \\
        Column (4) Mass fit (UV-opt SED) with Chabrier IMF  \cite[][]{Chabrier03} \\
        Column (5) Mass fit ($H$-band) with Chabrier IMF  \cite[][]{Chabrier03}
        }
    \label{tbl:masses}
  \end{deluxetable}

  \begin{deluxetable}{lrrrr}
    \centering
    \tabletypesize{\scriptsize}
    \tablewidth{0pt}
    \tablecolumns{5}
    \tablecaption{SFR and sSFR for Local (U)LIRGs}
    \tablehead{    
      \colhead{RBGS Name} &  
      \colhead{log SFR$_{\rm UV}$} & 
      \colhead{log SFR$_{\rm IR}$} & 
      \colhead{log SFR$_{\rm UV+IR}$} & 
      \colhead{log sSFR$_{\rm UV+IR}$} \\
      & \colhead{($M_{\odot}$ yr$^{-1}$)} &
      \colhead{($M_{\odot}$ yr$^{-1}$)} & 
      \colhead{($M_{\odot}$ yr$^{-1}$)} & 
      \colhead{(yr$^{-1}$)} 
      	}
    \startdata
   NGC0034  &   0.40  &   1.50  &   1.54  &  -8.88 \\ 
   MCG-02-01-051/2  &   0.38  &   1.50  &   1.53  &  -8.89 \\ 
   NGC0232  &   0.01  &   1.47  &   1.49  &  -9.51 \\ 
   IC1623A/B  &   0.49  &   1.72  &   1.74  &  -8.82 \\ 
   MCG-03-04-014  &   0.51  &   1.68  &   1.71  &  -9.10 \\ 
   CGCG436-030  &   0.19  &   1.71  &   1.72  &  -8.02 \\ 
   IRASF01364-1042  &  -0.16  &   1.80  &   1.81  &  -8.91 \\ 
   IIIZw035  &  -0.29  &   1.65  &   1.66  &  -8.61 \\ 
   NGC0695  &   0.14  &   1.69  &   1.71  &  -9.59 \\ 
   NGC0958  &   0.59  &   1.21  &   1.31  &  -9.97 \\ 
%   NGC1068  &   0.55  &   1.42  &   1.47  &  -9.82 \\ 
   UGC02238  &  -0.27  &   1.34  &   1.35  &  -9.42 \\ 
   UGC02369  &   0.09  &   1.69  &   1.70  &  -9.63 \\ 
   IRASF03359+1523  &   0.08  &   1.56  &   1.57  &  -8.71 \\ 
   UGC02982  &  -0.77  &   1.21  &   1.21  &  -9.48 \\ 
   ESO550-IG025  &  -0.39  &   1.54  &   1.54  &  -9.67 \\ 
   NGC1614  &   0.50  &   1.68  &   1.71  &  -8.81 \\ 
   IRASF05189-2524  &   0.28  &   2.19  &   2.19  &  -9.14 \\ 
   NGC2623  &   0.19  &   1.60  &   1.62  &  -8.78 \\ 
   IRASF08572+3915  &   0.05  &   2.21  &   2.21  &  -8.29 \\ 
   UGC04881  &   0.64  &   1.74  &   1.77  &  -9.10 \\ 
   UGC05101  &   0.19  &   2.02  &   2.03  &  -9.19 \\ 
   MCG+08-18-013  &  -0.41  &   1.35  &   1.36  &  -8.27 \\ 
   IC0563/4  &   0.27  &   1.23  &   1.28  &  -9.72 \\ 
   NGC3110  &   0.71  &   1.38  &   1.47  &  -9.26 \\ 
   IRASF10173+0828  &  -2.27  &   1.87  &   1.87  &  -8.64 \\ 
   IRASF10565+2448  &   0.59  &   2.11  &   2.12  &  -8.68 \\ 
   MCG+07-23-019  &   0.72  &   1.64  &   1.69  &  -8.71 \\ 
   CGCG011-076  &  -0.15  &   1.46  &   1.47  &  -9.37 \\ 
   IC2810  &   0.36  &   1.66  &   1.68  &  -9.32 \\ 
   NGC3690/IC694  &   0.95  &   1.95  &   1.99  &  -8.54 \\ 
   IRASF12112+0305  &   0.33  &   2.35  &   2.36  &  -8.61 \\ 
   IRASF12224-0624  &  -2.44  &   1.37  &   1.37  &  -8.63 \\ 
   UGC08058  &   0.56  &   2.58  &   2.58  &  -9.33 \\ 
   NGC4922  &  -0.55  &   1.39  &   1.40  &  -9.80 \\ 
   ESO507-G070  &  -0.10  &   1.56  &   1.57  &  -9.58 \\ 
   IC0860  &  -0.71  &   1.11  &   1.12  &  -9.18 \\ 
   VV250a  &   0.40  &   1.79  &   1.81  &  -9.03 \\ 
   UGC08387  &   0.36  &   1.73  &   1.75  &  -8.75 \\ 
   NGC5104  &   0.07  &   1.25  &   1.28  &  -9.55 \\ 
   MCG-03-34-064  &  -0.98  &   1.32  &   1.32  &  -9.68 \\ 
   NGC5135  &   0.51  &   1.33  &   1.39  &  -9.39 \\ 
   NGC5256  &   0.82  &   1.59  &   1.65  &  -9.20 \\ 
   NGC5257/8  &   0.91  &   1.63  &   1.71  &  -9.49 \\ 
   UGC08696  &   0.60  &   2.21  &   2.22  &  -8.61 \\ 
   CGCG247-020  &  -1.33  &   1.39  &   1.40  &  -9.33 \\ 
   IRASF14348-1447  &   0.77  &   2.39  &   2.40  &  -8.73 \\ 
   VV340a  &   0.75  &   1.77  &   1.81  &  -9.60 \\ 
   CGCG049-057  &  -0.83  &   1.36  &   1.36  &  -8.85 \\ 
   VV705  &   0.80  &   1.92  &   1.95  &  -8.75 \\ 
   IRASF15250+3608  &   0.12  &   2.09  &   2.09  &  -8.54 \\ 
   UGC09913  &  -0.01  &   2.26  &   2.27  &  -8.64 \\ 
   NGC6090  &   0.63  &   1.59  &   1.63  &  -9.04 \\ 
   CGCG052-037  &   0.05  &   1.47  &   1.49  &  -9.26 \\ 
   NGC6286  &   0.35  &   1.38  &   1.42  &  -9.15 \\ 
   IRASF17132+5313  &   0.11  &   1.97  &   1.98  &  -9.16 \\ 
   ESO602-G025  &  -0.09  &   1.35  &   1.36  &  -9.50 \\ 
   IRASF22491-1808  &   0.22  &   2.21  &   2.22  &  -8.47 \\ 
   NGC7469  &   0.62  &   1.68  &   1.71  &  -9.49 \\ 
   CGCG453-062  &  -0.14  &   1.39  &   1.40  &  -9.22 \\ 
   IC5298  &   0.05  &   1.62  &   1.63  &  -9.20 \\ 
   NGC7592  &   0.17  &   1.40  &   1.42  &  -9.33 \\ 
   NGC7674  &   0.57  &   1.59  &   1.63  &  -9.60 \\ 
   NGC7771  &   0.25  &   1.40  &   1.43  &  -9.83 \\ 
   MRK0331  &   0.04  &   1.52  &   1.54  &  -9.24 
    \enddata
    \label{tbl:sfr}
  \end{deluxetable}
